Can Entanglement-Induced Feature-Map Designs Improve Projected Quantum Kernels?

Projected quantum kernels (PQKs) have emerged as a notable approach to circumvent the hardness of machine learning tasks arising from the exponential dimensionality of the quantum Hilbert space. However, recent PQK studies often rely heavily on extensive classical hyperparameter tuning of the radial basis function (RBF) kernel parameter and the support vector machine regularization parameter. The extensive tuning can mask the true representational power of the underlying PQKs induced by quantum feature maps, which has not been explored in detail. Thus, this work aims to expose the structural capabilities of PQKs by isolating and evaluating their native inductive bias through comparisons between untuned and tuned PQKs against the RBF baseline. Furthermore, we propose novel quantum feature maps that leverage two-qubit entanglement to capture multivariate correlations in IoT data. The results show that extensive tuning can lead to competitive performance architectures, while our proposed entanglement topologies exhibit a significantly stronger native inductive bias. This reveals that superior quantum architectural design can yield structurally better PQKs with improvements arising from quantum-mechanical properties rather than from classical hyperparameter tuning.

==> figs_QAI/pca.tex <==
% This file was created with matplot2tikz v0.4.2.
\begin{figure}[!t]
% \centering
% \begin{adjustbox}{width=0.33\textwidth}
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\begin{axis}[
width=0.425\textwidth,
height=0.3\textwidth,
legend cell align={left},
legend style={fill opacity=0.7, draw opacity=0.8, text opacity=0.8, draw=lightgray204, font=\footnotesize},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Principal Component 1},
xlabel style={font=\footnotesize},
xmin=-2.98149103066084, xmax=4.10023360511929,
xtick style={color=black},
xticklabel style={font=\footnotesize},
y grid style={darkgray176},
ylabel={Principal Component 2},
ylabel style={font=\footnotesize},
ymin=-2.62414986154751, ymax=6.19484679728181,
ytick style={color=black},
yticklabel style={font=\footnotesize}
]
\addplot [draw=red, fill=red, mark=*, only marks, opacity=0.6]
table{%
x  y
0.674327252040412 -1.93273372197125
0.629394813423636 -1.88230695060254
0.674502743671793 -1.93293067269658
0.61895432142346 -1.87058979659804
0.6566350857579 -1.9128781598961
0.617141744673217 -1.91075288527906
0.625947188227709 -1.91635955181705
0.626122679859145 -1.91655650254236
0.652975033192531 -1.94241685264059
0.614287848377754 -1.94033496010798
0.579751786478942 -1.89730032754103
0.589617700662595 -1.90409713891884
0.571884951925056 -1.87992052646178
0.583916262825343 -1.89342302449466
0.563766668090952 -1.89233870442812
0.563020359249965 -1.88722563152962
0.587287061359081 -1.88011596009381
0.587638044248546 -1.88050986112537
0.549606296651232 -1.83782759637668
0.588702275111271 -1.88170422599961
0.585692595368481 -1.87832652300919
0.612992711074757 -1.87032812042616
0.617828725036773 -1.87058836322757
0.608982585137303 -1.86066051849136
0.609826981306533 -1.8573326618049
0.654408322770484 -1.90736540390667
0.644736295652434 -1.90684491834721
0.645442136301641 -1.90763706909923
0.647975324809332 -1.89765349903986
0.620910543733096 -1.86727924005254
0.648210656406031 -1.85928083835822
0.665899062081513 -1.87913217997988
0.666743458250743 -1.87580432329342
0.640388278430687 -1.84622643551162
0.625880545236428 -1.84544572371916
0.662321473560222 -1.8863426440204
0.622727723146279 -1.80756367223004
0.6765024271656 -1.86791394006515
0.679880011842521 -1.85460251331932
0.682889691585311 -1.85798021630974
0.683734087754541 -1.85465235962328
0.735300905569935 -1.83954428560444
0.715151310835543 -1.8384599655379
0.712675626827603 -1.83568155521136
0.720987657475739 -1.84500997988643
0.722676449814199 -1.83835426651352
0.720023394058039 -1.83537679544444
0.72255658256573 -1.82539322538507
0.700796146774925 -1.80097192633502
0.755396372120796 -1.78497512294637
0.768062314659249 -1.73505727264951
0.792830549702652 -1.7628541642537
0.787994844432426 -1.76259393806406
0.839577627082403 -1.75635167402766
0.800306043474441 -1.71227796628214
0.803683628151362 -1.69896653953631
0.812884511920681 -1.70929250617666
0.940284849660583 -1.67196668670316
0.943662434337504 -1.65865525995733
0.98315546753638 -1.66078051800597
0.973779092135625 -1.65025760064031
0.977156676812546 -1.63694617389448
0.980534261489467 -1.62363474714865
1.03373122015097 -1.41397977590182
1.03603141252748 -1.41656123550306
1.27758766094372 -1.37485905950045
1.28096524562065 -1.36154763275462
1.30608457781682 -1.38973855362576
1.30946216249374 -1.37642712687993
1.30981690599018 -1.37682524836499
1.31150569832864 -1.37016953499208
1.29275306179043 -1.34912382849617
1.55292216436765 -1.31959513363833
1.55380714336538 -1.32058832775283
1.55127395485769 -1.3305718978122
1.57851787353562 -1.36114719932386
1.56585193099717 -1.41106504962073
1.56620291426004 -1.41145895107135
1.56535851809081 -1.41478680775781
1.52962696287 -1.37468600261035
1.73892705926062 -1.31336514779747
1.80119692066335 -1.38324935975631
1.87365879653224 -1.39389537956189
1.84800546897463 -1.36510516644594
1.84747523384676 -1.36451009423557
1.84916402618522 -1.35785438086265
2.0398314803388 -1.31425843108827
2.10918437609542 -1.31461725603538
2.16322573092616 -1.10163442810209
2.15367386426738 -1.09091456043019
2.20940401143657 -0.871276019123996
2.18069454168274 -0.984423146463552
2.20793857462398 -1.01499857621062
2.1665631623317 -1.17806355384704
2.13700929640864 -1.29453853787305
2.11047475046028 -1.2647593510961
2.2682086084036 -1.21854640055849
2.25300947735745 -1.27844782091472
2.25247924222958 -1.27785274870435
2.27746485012 -1.27919731152893
2.27239847310462 -1.29916445164767
2.2814181677605 -1.30928707339335
2.29963874581229 -1.32973566136031
2.25319695650463 -1.51276777911547
2.17818041683698 -1.57822091956238
2.23248911659115 -1.63917048006137
2.27983395356039 -1.64070168947481
2.26452006490221 -1.63987759564128
2.22878474944783 -1.59977257045939
2.2279403532786 -1.60310042714585
2.23696198480951 -1.61322522260737
2.23611758864028 -1.61655307929383
2.23527319247105 -1.61988093598029
2.15640626198272 -1.64298741169345
2.08789776239532 -1.63930073005989
2.07905538272942 -1.62937710535811
2.07736659039096 -1.63603281873103
2.08603347842543 -1.6457594927075
2.07674512056389 -1.68236591625853
2.06772348903299 -1.672241120797
1.98885655854466 -1.69534759651017
1.98938679367254 -1.69594266872054
1.92571400096733 -1.69251621336336
1.96127006455671 -1.7324200677855
1.92518376583946 -1.69192114115298
1.9253592574709 -1.6921180918783
1.84952573754639 -1.71433583733295
1.8100323964617 -1.7122105627159
1.84594320354751 -1.75251253862311
1.81870304510315 -1.72194145714588
1.78243749452089 -1.68124135975362
1.82790005400219 -1.73226307509731
1.77329982865631 -1.74825987848596
1.75525667948439 -1.72801041537924
1.72059965944155 -1.72614540008865
1.71157814180054 -1.71602073244345
1.68291889510711 -1.68385703679058
1.72042416781011 -1.72594844936334
1.6070853751826 -1.70607478224523
1.57726375333016 -1.70446997661924
1.57850347545091 -1.70586129179973
1.61512000929604 -1.74695529064262
1.58770059861326 -1.71618303798657
1.53310094960214 -1.73217967252035
1.51859321721386 -1.73139896077126
1.50974719120429 -1.72147124385138
1.53557589650344 -1.75045827987631
1.45800476786756 -1.73638223932857
1.47815436260195 -1.73746655939511
1.47832996812329 -1.73766363793676
1.51218144686185 -1.73948530423635
1.49676077076231 -1.75652269259205
1.16060097896115 -1.9167529934104
1.14202383405438 -1.8959042376398
1.13235211482214 -1.89538376864875
1.16030552086636 -1.92675531354961
1.16114991703559 -1.92342745686315
1.12559020710255 -1.88351951022291
1.13390599798425 -1.89285215493241
1.10892039009382 -1.89150759210783
1.10025361594925 -1.8817810459477
1.10109801211848 -1.87845318926124
1.06624767528842 -1.83934135777478
1.09101215009826 -1.86713402934453
1.07166840374796 -1.86609307479403
1.48561123864052 1.32594414623218
1.50418795436359 1.39915699333425
1.5539858383523 1.34326983056603
1.64854055580982 1.23715297455165
1.6704948562098 1.32367724839955
1.71649152568925 1.27205611215657
1.72409109121232 1.30200682233469
1.94506790499823 2.0607655674929
2.01830379903542 2.39329843227385
2.07243689326826 2.33254595031651
2.21634630441787 0.940495635376841
2.24500179087774 0.908336159758404
2.24753497938543 0.918319729817776
2.27442415456692 0.888142549791172
2.27526855073615 0.89147040647763
2.28446943450547 0.881144439837283
2.33603625232086 0.896252513856125
2.33350306381317 0.886268943796753
2.31891765799709 0.809468013775224
2.32060645033555 0.81612372714814
2.34767111752189 0.785749595977154
2.35104870219881 0.799061022722984
2.45418175542816 0.829277000128384
2.46320714756604 0.819147984213348
2.50899462320605 0.803190813859427
2.50881537096764 0.803391985038245
2.51134855947533 0.813375555097618
2.47472826539664 0.85447377397494
2.46966188838126 0.834506633856195
2.52122870619665 0.849614707875037
2.52105321456521 0.849811658600349
2.47211882518746 0.872684768560191
2.4455842792391 0.902463955337141
2.44896186391602 0.915775382082971
2.50167985865997 0.856611037796031
2.5025242548292 0.859938894482489
2.5303893284138 0.969758165135588
2.5406469218319 0.958246274528003
2.83404981198558 1.11378210010106
3.21426607295714 0.903679169675455
2.44078851284121 1.01048514072502
1.67055606773213 0.804631327503691
1.67224486007059 0.811287040876606
1.28129391135053 0.72894813827289
0.952675553007483 0.68629106502677
0.652195274553467 0.639344249447352
0.676196631994138 0.599581492611029
0.644473536933635 -0.873299396753126
0.646162329272095 -0.866643683380211
0.659696600300405 -0.88183292331016
1.02871787953426 -0.874340666487503
1.05109441559176 -0.899453402464757
1.03323051865825 -0.879405110536852
1.05127366783017 -0.899654573643575
0.959234485384072 -1.26239095246745
0.913947417160808 -1.21156618742999
1.20954074954847 -1.27548177525585
1.15540754105233 -1.21472916506311
1.20016448803761 -1.26495898570653
1.18406678774576 -1.24689286071598
1.18229683049713 -1.24490647332512
1.37916345816286 -1.27443558739197
1.38818873641084 -1.28456447549066
1.38906995442818 -1.28555344873259
1.29634103204153 -1.50883840624442
1.27619143730714 -1.50775408617788
1.28556405210092 -1.51827278309003
1.27636704282847 -1.50795116471953
1.2489475182558 -1.47717878424715
1.23284981796394 -1.4591126592566
1.22801411188773 -1.45885243302359
1.25531364519258 -1.45085420107285
1.27194158061231 -1.46951539827377
1.23585152166149 -1.42901225160681
1.22647526052404 -1.41848946247656
1.20229580809754 -1.41718828169305
1.22656309260809 -1.41007843962496
0.828746558521478 0.243225828327403
0.833063750097592 0.405213791252707
0.887372450225172 0.344264230334653
0.936537510542098 0.341618486726561
0.990666958431266 0.280870096987324
0.991511354600497 0.284197953673781
1.4304540686977 0.523807767666093
1.91675061401576 0.701217649913658
2.53751553783342 0.713801943785549
2.45843955612702 0.36881555801904
2.46038500500708 0.366632219902865
2.46207379734554 0.37328793327578
2.47074444598699 0.363557038845805
2.47327763449468 0.373540608905177
2.62797750553942 0.418864660329419
2.62762276166957 0.419262782233549
2.62931155400804 0.425918495606464
2.64381928720229 0.425137783814
2.68283743180203 0.483960637793069
2.68470171577192 0.490419400440672
2.69413548140913 0.492658591696339
3.0977814326303 0.534053702110774
3.0928838088806 0.552376723184224
3.10208081815305 0.542055104813719
3.09463904472084 0.710430710918394
3.09295025238238 0.703774997545479
3.09330499587882 0.703376876060419
3.05997481238484 0.710854131492192
3.32859468462474 0.760844795739107
3.76398229588874 0.671501596564825
3.6074575907671 0.770769872984675
2.87303127246531 0.641870085416327
2.83132617747676 0.566242864535141
2.50514434515623 0.438754720450978
2.42034947966045 0.427030653337848
1.76522383475905 0.318434449796557
1.7289582841768 0.35913454718882
1.96243568991522 0.474835624972128
1.89545572757596 -0.92483122487042
1.98585437276446 -1.02628380463909
1.98838756127215 -1.01630023457972
2.0230448892008 -1.01816526643872
2.06762247043118 -1.06819378850605
2.11237930352657 -1.11842348133314
2.08811259838412 -1.12553315365766
2.15162206801771 -1.19680855298065
2.15285814379479 -1.19819577594305
1.93788399175143 -1.22344516188369
1.84837799781302 -1.57619797064819
1.85881472920622 -1.58791090419919
1.91896353620756 -1.65541469950021
1.919139027839 -1.65561165022552
1.68637349784847 -1.67996921598739
1.68531302759272 -1.67877907156664
1.68796420323209 -1.6817544326185
1.69468928873017 -1.6893018606969
1.51497103631429 -1.69751365844197
1.51620699820148 -1.69890075358803
1.5427453043834 -1.72868416039941
1.50683073706403 -1.68837796445777
1.33939265789004 -1.69830256883777
1.36646108530995 -1.72868092004319
0.854081321357574 -1.71942094765448
0.861680886880646 -1.68947023747636
0.879413206434482 -1.61958524706076
0.912669077647352 -1.65690764188166
0.964750687842678 -1.68669670797246
0.930079602877618 -1.64778604724575
0.993234329014774 -1.71866332508369
1.02053386231962 -1.71066509313294
1.00449033510424 -1.77389437017563
0.957608800890379 -1.72128016805356
1.00325061298349 -1.77250305499514
1.00831698999887 -1.7525359148764
1.02942689422963 -1.66933949771496
1.00271321030616 -1.6393592679946
1.05428002812155 -1.62425119397576
1.05596882046001 -1.61759548060284
1.08339199137636 -1.64837195329332
1.09268034923789 -1.61176552974229
1.13658895003786 -1.4387169820465
1.11854204025897 -1.41846329848627
1.1193864364282 -1.41513544179981
1.11921094479676 -1.4149384910745
1.09641224822755 -1.50479062160885
1.17527917871587 -1.48168414589569
1.17563392258572 -1.48208226779982
1.18238909193956 -1.45545941430816
1.1477317648169 -1.45359438249253
1.16546408437073 -1.38370939207692
1.15679354961918 -1.37397862546328
1.18236405784592 0.890085917173068
1.29182534919399 1.09217813207098
1.63176655025452 1.18658357686938
2.09961652784402 0.80376826029476
2.27765774414345 1.04415596748255
2.34213653998163 1.04068613828176
2.30604659492072 1.08118915713237
2.30039964582716 0.916506394047904
2.39426679509796 0.969354885819268
2.5957303974197 0.994279554924975
2.65146054458889 1.21391809623117
2.69639286931572 1.16349145267878
2.7462122433003 1.35983499717977
2.80105117855576 1.29829036405134
2.75376499307886 1.11193038960972
2.74456422319944 1.12225622843373
2.79016161633787 1.30196048950244
3.12079552234825 1.34111932423924
3.05759057315069 1.26668577908475
3.02582058200086 1.33226913918802
3.14488044186233 1.80149693197853
3.14647490747952 1.79970749531298
3.17180679255643 1.8995431959067
3.3228640269039 1.62454511855729
3.16215858310636 0.851463874514971
3.46231265495953 1.05994268636639
3.43444758137493 0.950123415713287
3.20526120020005 0.611183846403661
3.1100763858839 -0.92729140922863
3.04674667319163 -1.17688066071294
3.06496542788489 -1.19732720236132
2.99403614966955 -1.47686716402375
2.99474552277253 -1.47766327917753
2.86175822815293 -1.47050676838655
2.85838064347601 -1.48381819513238
2.84900438233856 -1.47329540600213
2.89411595893038 -1.52392322031427
2.83945251567977 -1.46257553833023
2.89833793977653 -1.50728393688199
2.88375663221378 -1.52084816749262
2.71139559424764 -1.53892339874764
2.71552998673827 -1.56921637727133
2.70419809304184 -1.61208039271022
2.67385016789984 -1.5865725382466
2.69610887484597 -1.64575708105985
2.64454206006392 -1.66086515418999
2.60650655223304 -1.61817866940686
2.5331620402956 -1.61423174505863
2.52725126711099 -1.63752674186383
2.53804285589052 -1.64963792471622
2.53550966738283 -1.6596214947756
2.5247180786033 -1.6475103119232
2.51036334372638 -1.70408387559298
2.48459843304013 -1.75244115650495
2.43059751270409 -1.74953517837964
2.41793157016564 -1.79945302867651
2.38945157533721 -1.76749050378338
2.32771206295224 -1.69820149185125
2.37282363991748 -1.74882930658246
2.39811846337168 -1.77721717775985
2.34655164555629 -1.79232525177869
2.3122315438541 -1.75380849250261
2.35734312044593 -1.80443630681475
2.31784977936124 -1.80231103219771
2.27273820276942 -1.75168321788556
2.29980663018932 -1.78206156909098
2.26195037422345 -1.73957625506761
2.21038355944139 -1.75468432819774
2.15638263910536 -1.75177835007244
2.16717046765133 -1.76388531289039
2.15814895001031 -1.7537606452452
2.10898404363629 -1.75111490992131
2.10721773273133 -1.74913261474855
2.08471733849383 -1.75822458224583
2.04898578327302 -1.71812377709838
2.07463523670718 -1.74690964236356
1.90639115601217 -1.75679087298669
1.58447544265913 -1.40635512297081
1.46225697444684 -1.70529335832253
1.52382099520037 -1.77438541952935
1.52470597382468 -1.77537861322478
1.4294365592087 -1.79935702670231
1.41033293978102 -1.77791741917484
1.38606623463857 -1.78502709149937
1.36943829921884 -1.76636589429845
1.35139150332984 -1.74611233855455
1.40682519474105 -1.78765631195568
1.37952508206811 -1.79565471365
1.35263590651321 -1.76547753320432
1.31548537730664 -1.72378424211663
-0.532308285282857 -1.73205361908345
-0.516838907073711 -1.75796560186765
-0.530531904962287 -1.67846564333549
-0.558839918221897 -1.67000819017968
-0.583106620331015 -1.67711786161549
-0.619017427416827 -1.63681588570828
-0.628214550579171 -1.62649413952144
-0.703836498399799 -1.58723694043994
-0.64032691487631 -1.65851246757927
-0.686988728286574 -1.61042035920156
-1.70357030802654 1.46485834215167
-1.66499814199584 1.47715114829699
-1.55383233096548 1.58338985899031
-1.60690173778261 1.73700970718146
-1.55170805940412 1.67506695298705
-1.54495289005028 1.70168980647871
-1.49966582182702 1.65086504144125
-1.43633571794832 1.57979094069434
-1.37463614610216 1.63483329495067
-1.31982922343912 1.63188394302514
-1.27542690606038 1.58205211605044
-1.28049328307576 1.56208497593169
-1.24440333801484 1.52158195708108
-1.1580487089852 1.6854737313193
-0.9747172725956 3.25009729841745
-0.410237602869989 1.69035626361575
7.3302201845921e-05 1.70769066363761
-0.00161549013661453 1.70103495026469
0.0590599052755213 1.63294017539047
0.107001909745136 1.57913582884765
0.206067556857998 1.46795644728618
0.207756349196459 1.47461216065909
0.249682640897573 1.42755912745995
0.312658114796318 1.35688302080083
0.385010077985712 1.27568386895972
0.460196115396565 1.19130409266983
0.530072280688124 1.1128834789716
0.530916676857354 1.11621133565806
0.576024378952312 1.06558786961576
0.852237955297212 1.10542501375936
0.891513185622253 1.06134721337668
0.889824393283792 1.05469150000376
0.907692051197684 1.03463898720328
0.959170323447476 0.976865958515904
0.956637134939785 0.966882388456531
1.00262992992236 0.915265600483391
0.995874760568519 0.888642746991731
1.03338003327152 0.846551334418977
1.30887470383511 0.894842712822976
1.30803030766588 0.891514856136518
1.33456473972435 0.861735797175905
1.33540913589358 0.865063653862362
1.35221256294475 0.846205505936132
1.39891495881009 0.793792347176536
1.39975935497932 0.797120203862994
1.35305695911398 0.849533362622589
1.39905362859342 0.797912226379607
1.6753926975536 0.849531462402146
1.68405947169817 0.839804916242013
1.66766112509374 1.00357563785928
1.46837823980297 1.18019624784876
1.63218764602795 1.16826629071112
1.28331119125511 1.18668808002668
1.1765070772388 1.29461728263846
1.16934972967779 1.31120084074759
1.02964453360405 1.24937651691805
0.917516969341702 1.19915634235527
0.940984885742522 1.19847180524507
0.808372824639863 -0.272090959570791
0.712111661347616 -0.65146662182695
0.774202156622046 -0.721149534790636
0.819138241955845 -0.771580398796538
0.882468573614333 -0.842654755176122
0.727768123201494 -0.88797897634394
0.800474715997432 -0.969576121853776
0.775489108107008 -0.968231559029197
0.863682843514897 -0.00584426029485236
0.910915474881529 -0.0588524916838893
0.928149828182569 -0.686356028102634
0.937346837455019 -0.696677646473139
0.847840843516613 -1.04943045523764
0.751962645435012 -1.08778923049171
0.815998589962918 -1.15965548199065
0.791819137536416 -1.15835430120713
0.773955240229498 -1.13830600886016
0.792173881032855 -1.15875242269219
0.659117662316686 -1.15968011965401
0.624460335194019 -1.15781508783838
0.687260317834736 -1.22829424419125
0.641973249238064 -1.17746947873473
0.687790552962612 -1.22888931640163
0.633306361203595 -1.16774280475826
0.53017272860615 -1.19795895190724
0.490679387521466 -1.19583367729019
0.517393071444934 -1.22581390701055
0.0917056957423813 -1.53342050983173
0.0932964011260078 -1.53520572646285
0.048967353965115 -1.5328202256128
0.0369398032983918 -1.51932194761435
-0.0065810682832175 -1.47047934951425
0.0372945467948304 -1.51972006909941
-0.0154233336858193 -1.46055585304788
-0.0645883940027451 -1.45791010943978
-0.0737892777720634 -1.44758414279944
-0.111821025369377 -1.40490187805075
-0.0741402610349372 -1.44719024134881
-0.110051068120749 -1.40688826544161
-0.109916158944396 -1.40276416578503
-0.159081219261322 -1.40011842217694
-0.18579490318479 -1.37013819245658
-0.670253939764572 1.16064459051257
-0.715010887123264 1.21087441157506
-0.642830768848227 1.12986811782209
-0.63434313267876 1.12034261460537
-0.571188520431498 1.04946546458377
-0.516588292052287 1.06546226886112
-0.480498346991368 1.02495925001051
-0.465990613797109 1.02417853821805
-0.421588296418371 0.97434671124335
-0.475721504914514 1.03509932143609
-0.482476674268356 1.00847646794443
-0.436659484807111 0.957056758512941
-0.435815088637881 0.960384615199399
-0.385217183035488 0.919100628547951
-0.57881391806639 1.25622416008051
-0.57796952189716 1.25955201676697
-1.47956748538549 2.16448329092109
-1.74505143293548 0.534177596286812
-1.61891747229261 0.392619991336251
-1.5350109168444 0.311279869725654
-1.46265895365501 0.230080717884541
-1.34106590528585 0.709292080734425
-1.26995013176344 0.62948027967204
-1.11221685015487 0.675693061354794
-1.03951025735893 0.594095915844957
-0.966979155821023 0.512695720641361
-0.92265010866013 0.510310219791312
-0.851003986119943 0.429903218702219
-0.83918243975072 0.476493212312625
-0.794074737655762 0.425869746270323
-0.721898265724395 0.344867544735452
-0.65785867522623 0.27299720143749
-0.653636694380078 0.289636484869778
-0.571908469679823 0.197914543479342
-0.473197680326704 0.0871334116383326
-0.628566575465068 -0.525192218669853
-0.583100368893288 -0.576218027069791
-0.428575869924154 0.0327797465519374
-0.0724989167686188 0.0946177754765967
-0.0095232147166758 0.0239414127657366
0.0612377010459991 -0.0554721385761833
0.58814091064567 2.02111043377332
0.635022444859534 1.96849623165124
0.640933218044146 1.99179122845644
0.685686518685758 1.94156550003112
0.749195988319352 1.87029010070813
0.766083911703957 1.93684723443728
1.14492132233537 2.08516615508202
1.18578537755384 2.0393052485045
1.19760692392307 2.08589524211491
1.21034196757599 2.07160295897989
1.25598389318559 2.02037994464104
1.30495887100094 2.21339563245558
1.3226510372834 2.19354007038041
1.32687301812955 2.2101793538127
1.40877944654488 2.53298145239908
1.42820055843718 2.6095221561876
1.20144997449337 -0.126124909517961
1.35474049149057 -0.185949582850244
1.16627827916874 -0.292612868168435
1.29438190286683 1.0751206973483
1.30671633894626 1.26436451972881
1.30587194277703 1.26103666304235
1.02594270837067 -0.104009844860609
1.10661046281517 -0.194541641830302
1.18144164246629 -0.278523168399726
1.051008476564 -0.316737547499448
1.06569096310366 -0.333215406584191
1.12972690725816 -0.405081657664053
1.03937651715052 -0.761162323115009
1.04008600451681 -0.761958566504198
1.07635144120917 -0.802658536080125
0.894350875090051 -0.855981159830974
0.864529561123418 -0.854376370773389
0.872841705661448 -0.863704923264799
0.910167840389344 -0.905595292894141
0.873726684285762 -0.86469811696023
0.715992826342447 -0.91091106749785
0.751552650165385 -0.950819141954427
0.712865465350608 -0.948737249421825
0.740635973186157 -0.979903531344831
0.785572058146546 -1.03033439493166
0.655138309842825 -1.06854894466367
0.643239871072359 -1.09739287342798
0.624666486399155 -1.07654833769182
0.680745143775363 -1.13948428600074
0.688527053185517 -1.14821776628177
0.585393420588072 -1.17843391343075
0.620953130521115 -1.21834186007099
0.586295803398449 -1.21647682825536
0.586471295029886 -1.21667377898068
0.613005840978247 -1.24645296575763
0.509872208380803 -1.2766691129066
0.484222641056755 -1.24788311982508
0.449565313128105 -1.24601808796608
0.512895644786593 -1.31709244434567
0.467783953931462 -1.26646450179812
0.455260012226196 -1.21820509005368
0.482679536798871 -1.24897747052606
0.403812606310542 -1.27208394623922
0.389304873922266 -1.27130323449013
0.399032118322592 -1.28221992507101
0.407523514725623 -1.29174964832217
0.408408493349937 -1.2927428420176
-0.0117676794164579 -1.53652554581761
0.0157904006762404 -1.56317791885152
-0.0112780267436661 -1.5327995676461
-0.0604430870605921 -1.53015382403801
-0.0691098612051661 -1.52042727787787
-0.0592439473949233 -1.52722408883661
-0.0865440631011991 -1.53522249141964
-0.11396347378398 -1.50445023876359
-0.0654912341864891 -1.55884965751679
-0.158292520944872 -1.50206473791354
-0.165544195227151 -1.49392632984288
-0.166959408979341 -1.49233806393708
-0.192963605536522 -1.4631540776059
-0.194652397874983 -1.46980979097882
-0.23333958268976 -1.46772789844622
-0.375341963307206 0.653325179178568
-0.382941528830278 0.62337446900045
-0.575796751924214 0.890904771010209
-0.639126855802912 0.961978871757121
-0.725496047337848 1.06318478231285
-0.656501214326933 0.985753270091949
-1.07939807826119 1.4649646308877
-1.17290758179598 1.5998370029231
-1.11039489425122 1.64984852729956
-1.16769440208578 2.15183743543647
-1.20217981174049 2.24612128812318
-1.30991223299792 2.36702721584479
-1.29724629045947 2.41694506614165
-1.24346793934966 2.3565907052503
-1.00142498504501 2.42253193776541
-0.956668038059727 2.37230211712199
-0.951601661044345 2.39226925724074
-0.878807436509288 2.31057376439412
-0.798406679932209 2.22034161375636
-0.742858371573771 2.15800086547415
-0.738636390727619 2.17464014890644
-0.693173831246329 2.12361843356274
-0.688951850400178 2.14025771699503
-0.369845276963257 2.32203205095276
-0.330351935878573 2.31990677633572
-0.239956937407153 2.21845828920422
-0.242490125914844 2.20847471914485
-0.206934176215365 2.16857099253904
-0.126401331320624 2.07391509633184
-0.0738625884416718 2.01495192280465
-0.0763957769493626 2.00496835274528
0.160205014515622 2.07428777988477
0.206731690969743 2.02207182748316
0.338865979131023 1.95731311007166
0.335488394454102 1.94400168332583
0.380775463050775 1.89317691786931
0.451320532880127 1.81828111158285
0.420077874618609 1.69515041418392
0.600882908545079 1.9507939438304
0.953223655191297 2.01755116833612
0.953534295400276 2.15401871938595
1.10639201773074 1.68626392677503
1.10976960240766 1.69957535352086
1.34380631590007 1.3436728269776
1.37362793775251 1.34206802135161
1.42068496322441 1.28925686892329
1.41984056705518 1.28592901223683
1.28504794485174 1.20114387377117
1.28758113335943 1.21112744383054
1.29801809253242 1.19941425464687
1.30703949628354 1.18928971481802
1.10111872886007 -0.33874023725784
1.14499069759445 -0.387976864624898
1.14414630142522 -0.391304721311356
0.986412443481899 -0.437517671848975
0.976740724249657 -0.436997202857927
1.04891696802783 -0.517999148341056
1.0266449853807 -0.475901728513708
1.02833377771916 -0.469246015140793
1.08971866049758 -0.538137033404202
0.796595593459957 -0.594947283382281
0.842058153314657 -0.645968999145048
0.8756518459793 -0.700772546218825
0.369526318694028 -0.709302292037056
0.396594746113935 -0.739680643242477
0.311310733021681 -1.07579416857469
0.347221540107493 -1.11609614448189
0.384192817449056 -1.15758826480984
0.472883412963282 -1.19812714363314
0.482790023118503 -1.2092451327901
0.490220835375889 -1.21758458380417
0.508088493289782 -1.23763709660465
0.52443102015553 -1.27533464290055
0.534337516420857 -1.28645250424117
0.542828912823889 -1.29598222749233
0.533982772924419 -1.28605438275611
0.533452537796543 -1.28545931054574
0.457619017872034 -1.30767705600039
-0.62347420288786 -2.00107753608192
-0.632316582553766 -1.99115391138013
-0.666973909676433 -1.98928887956451
-0.694217828727776 -1.95871357763377
-0.703239346368789 -1.94858890998858
-0.658307021641964 -1.99901555354098
-0.657462625472734 -1.99568769685452
-0.648441107831721 -2.00581236449971
-0.693728176054985 -1.95498759946226
-0.732415361675745 -1.95290570688628
-0.669085144280562 -2.02397993503046
-0.696385256953497 -2.03197833672478
-0.695540860784266 -2.02865048003832
-0.748785215785817 -1.96889541222992
-0.758516334683011 -1.95797437337921
-0.73056657498246 -1.98934182606196
-0.770059916067144 -1.98721655144491
-0.769215519897913 -1.98388869475846
-0.788319139325584 -1.96244908723099
-0.761019026652649 -1.95445068553667
-0.742800385849293 -1.9748970993687
-0.770219910421968 -1.94412471889632
-0.804877237544635 -1.94225968708069
-0.766311494585881 -1.98554124407419
-0.767155890755111 -1.98886910076065
-0.796520749944547 -1.9559135104075
-0.797365146113777 -1.95924136709396
-0.804441329138029 -1.95129990932953
-0.799374952122647 -1.93133276921079
-0.774785968944246 -1.95892849005523
-0.812048910038568 0.0231578552150576
-0.954482815037233 0.242865636730582
-0.999773529977576 0.293694494405208
-1.218175819461 0.567626944230777
-1.17297467350822 0.516898608027857
-1.16959708883129 0.530210034773688
-1.09786504364722 0.449706604430988
-1.04629822583183 0.464814678449831
-0.997768482108001 0.423177240501628
-1.02275409080441 0.424521803369581
-1.02270676998357 0.381713641070184
-0.968928418873764 0.321359280178837
-0.967239626535303 0.328014993551752
-0.921246717662833 0.276398077762277
-0.869679902880781 0.291506150892409
-0.867991110542321 0.298161864265324
-0.83333378261367 0.296296832406323
-0.797598467159295 0.256191807224432
-0.795065278651604 0.266175377283805
-0.785689017514153 0.255652588153552
-0.73067459100067 0.193911004718883
-0.726452610154519 0.210550288151171
-0.717430978250203 0.200425492270572
-0.650054271266896 0.146187497864924
-0.571187340778567 0.169293973578088
-0.526434343809364 0.345670377960338
-0.544477493354693 0.36591984148613
-0.500148446999783 0.363534340679454
-0.495926466153632 0.380173624111741
-0.468858038733726 0.34979527290632
-0.463791661718344 0.369762413025065
-0.458725284702963 0.38972955314381
-0.328291536399243 0.427944102875817
-0.293620451434183 0.389033442149106
-0.249291096387483 0.386647924730647
-0.244224719372102 0.406615064849392
-0.252716001885239 0.416144660284213
-0.249338417208318 0.429456087030043
-0.159031511795332 0.601738817571062
-0.18143531159673 0.601229118042426
0.0642377371144203 0.651125302072421
0.0777079225507246 0.614630456564965
0.123876209164737 0.562816717866513
0.0666427551849185 0.618497660138638
0.0869455142782578 0.599987787812571
0.244678795886822 0.646200569495324
0.272057738004413 0.619749239404832
0.31638709224513 0.617363722029745
0.28345564164515 0.487577311257902
-0.334151987789942 1.06665335799615
-0.254382122681168 0.95222816096532
-0.162022170182379 -0.749991128237609
-0.269711542717369 -0.571435510846295
-0.359217536655775 -0.924188319610793
-0.296062696628725 -0.995065725265065
-0.223710961592529 -1.07626462105444
-0.151534489661162 -1.15726682258931
-0.106422913069336 -1.20789463690145
-0.0917957360798458 -1.23603235707276
-0.055884928994034 -1.27633433297996
-0.0465086678565828 -1.28685712211021
0.0350440652122352 -1.37838211277534
0.0805066250669356 -1.4294038285381
-0.0226270105638495 -1.45961997657579
0.0681697355353246 -1.50382100477159
0.104610777749012 -1.54471805288917
0.13963660621051 -1.58402683510094
0.0850363808646398 -1.60002363848958
0.159559002758579 -1.64146189878442
0.168580520399591 -1.65158656642962
0.262606160951738 -0.594557333746595
0.262389660094316 -1.29083657499661
0.271411291998632 -1.30096137087721
0.195577772074123 -1.32317911633186
0.223292640478285 -1.34394904842963
0.232138666487861 -1.35387676534951
0.205249491306365 -1.32369958532291
0.113210308860269 -1.68643596414678
0.166634029990126 -1.74639233095033
0.181141763184384 -1.7471730427428
0.190518024321836 -1.75769583187305
0.1632179116489 -1.76569423356737
0.13544375784309 -1.73452385984534
0.162153681159584 -1.76449986911219
0.110586863344192 -1.77960794313104
0.0573423940793373 -1.71985274708723
0.102980559455369 -1.77107154139165
0.107816572611403 -1.77133178414969
0.0807517915351658 -1.74095752516237
-0.931657358822018 -2.09988306669337
-0.93130261532558 -2.10028118817843
-0.930458219156349 -2.09695333149197
-0.931163945915662 -2.09616130855629
-0.932008342084892 -2.09948916524274
-0.99084512163406 -2.09632295264361
-0.998806169019323 -2.08738842941916
-0.997961772850092 -2.0840605727327
-0.988055276584765 -2.09517843407332
-0.988899672753995 -2.09850629075978
-0.989784651378309 -2.09751309706435
-1.0341136985392 -2.0951275962143
-1.03951131628751 -2.08906995846952
-1.03782252394905 -2.0824142450966
-1.05949333362065 -2.05809353163596
-1.06118212595911 -2.06474924500888
-1.04313521618021 -2.08500292856911
-1.01624604062531 -2.11518010901478
-1.09796039359328 -2.06050392435176
-1.09711599742405 -2.05717606766531
-1.07848277278558 -2.03945099199451
-1.0137373412648 -2.11211348646357
-1.0406265168197 -2.08193630601789
-1.06561212551611 -2.08059174314994
-1.08316562201524 -2.0566163018717
-1.06392333317765 -2.07393602977702
-1.08289204342897 -2.04837232259298
-1.03813521033358 -2.09860201542006
-1.03729081416435 -2.09527415873361
-1.04696253339659 -2.09475368974256
-1.0365256881135 -2.10646675110989
-1.03399249960581 -2.09648318105052
-1.00972579749669 -2.08937350961471
-1.01804170226828 -2.08004073708886
-1.01466411759136 -2.06672931034303
-1.04278925503346 -2.0351650347513
-0.988189606022337 -2.01916840021753
-0.979745644330034 -1.98588983335295
-0.979394661067161 -1.98628373480357
-0.980100387826472 -1.98549171186789
-0.975034010811091 -1.96552457174915
-0.97397354055534 -1.96671471616989
-0.975662332893801 -1.9733704295428
-0.924095515078408 -1.95826235552396
-0.938603247466685 -1.95748164377487
-0.902692440380872 -1.99778361968207
-0.89678166719626 -1.97448862287687
-0.932516982650636 -1.93438359769498
-0.914784663096801 -1.86449860727937
-0.914605411231799 -1.86469977803912
-0.912072222724108 -1.85471620797975
-0.860505407942056 -1.83960813484961
-0.833616232387152 -1.86978531529529
-0.843748986417914 -1.90971959553278
-0.873570300384548 -1.90811480647519
-0.902229433188081 -1.87595123863866
-0.903073829357311 -1.87927909532511
-0.865393065022871 -1.92156745862318
-0.894403294605763 -1.88900986193875
-0.813847571778974 -1.85924767285267
-0.811902122898909 -1.86143101096885
-0.806835745883527 -1.8414638708501
-0.781361670564327 -1.87005291278724
-0.778828482056636 -1.86006934272787
-0.761315567639183 -1.87972373404329
-0.763004359977643 -1.8863794474162
-0.743370505422096 -1.90841412715404
-0.667536985497587 -1.88619638169939
-1.22999577218139 0.58956381538321
-1.33145582412872 0.694879378272047
-1.35064739780075 0.647524434151177
-1.47409599681665 0.773939201937786
-1.6308276543165 -0.508251733576771
-1.56855802069356 -0.578135689902939
-1.59757348627609 -0.576574266361385
-1.5340640166425 -0.64784966568438
-1.49001655665009 -0.697283243357681
-1.45304163296486 -0.738779455903727
-1.38086903590377 -0.819777308749686
-1.42864103755386 -1.23646935899123
-1.48324126593307 -1.25246616326858
-1.44697560146093 -1.29316638847718
-1.38364549758223 -1.36424048922409
-1.3385339209904 -1.41486830353624
-1.31128988804917 -1.44544373328331
-1.32096160728141 -1.44492326429226
-1.28469981693272 -1.48561914165009
-1.30896651904184 -1.49272881308589
-1.301890336391 -1.50067027043125
-1.26403043408145 -1.54315967667273
-1.27078560343529 -1.56978253016439
-1.23398981772516 -1.61107769976702
-1.24446769322731 -1.61051384869153
-1.21775765564751 -1.64048998619379
-1.24505776832045 -1.64848838788812
-1.24523325995189 -1.6482914371628
-1.20896782325953 -1.68899140673873
-1.20100666198438 -1.69792605777952
-1.22518611441088 -1.696624876996
-1.22554085790732 -1.69622675551095
-1.24980756304977 -1.70333642783547
-1.22238815236699 -1.73410868049151
-1.17191929850413 -1.36334994524021
-1.19921941117706 -1.37134834693453
-1.17091490835348 -1.40311392068328
-1.25957650612266 -1.75253887276132
-1.26081622824341 -1.75114755758082
-1.28983169382595 -1.74958613403927
-1.26152730451885 -1.78135158039075
-1.28579400662797 -1.78846125182656
-1.28596949825941 -1.78826430110125
-1.30419189966974 -1.76781366681571
-1.25854997368673 -1.81903668157363
-1.3144531394315 -1.75629768399002
-1.26403618843399 -1.82838063746973
-1.14261151629444 -2.12480917163947
-1.18701371978328 -2.07497747248111
-1.16012443071189 -2.10515478032405
-1.15928003454266 -2.1018269236376
-1.15444432846645 -2.1020871498706
-1.18115812627981 -2.0721067923339
-1.1540895845966 -2.10248527177473
-1.20875302822062 -2.04113758937162
-1.10212843995844 -1.60160028052622
-1.1467097817958 -1.55156753800537
-1.25732567996496 -1.98751676393131
-1.23928253041963 -2.0077662274571
-1.26617181986443 -1.97758891919509
-1.3008291469871 -1.97572388737947
-1.26456359640485 -2.01642398477173
-1.26371920023562 -2.01309612808527
-1.20840252539858 -1.61057198672816
-1.20558787149552 -1.59947913108445
-1.22009560468978 -1.59869841929199
-1.20187320327944 -1.61914905357753
-1.20271759944867 -1.62247691026399
-1.22052906374098 -1.56385069383845
-1.26563699398913 -1.51322697174441
-1.26394820165067 -1.50657125837149
-1.35598738409677 -1.86930763719536
-1.3474997479273 -1.87883314041209
-1.29318728756616 -1.93978692136458
-1.2689205824237 -1.93267724904006
-1.27456244396383 -1.93237364076598
-1.2737180477946 -1.92904578407952
-1.3007865891044 -1.89866730505777
-1.29994219293517 -1.89533944837131
-1.30135740668736 -1.89375118246551
-1.26385213398436 -1.93584259503826
-1.23655202131142 -1.92784419334394
-1.26357941931826 -1.8863166318033
-1.26273502314903 -1.88298877511684
-1.25353413937971 -1.89331474175719
-1.25184534704125 -1.88665902838428
-1.28722591899919 -1.84695212468744
-1.28638152282996 -1.84362426800099
-1.23171807957935 -1.90497194998503
-1.28518614377126 -1.84069031234608
-1.25788603109833 -1.83269191065176
-1.25535284259064 -1.82270834059239
-1.25366405025218 -1.81605262721947
-1.22788064134448 -1.80849859021005
-1.21820892130626 -1.80901905924447
-1.22385285427035 -1.78558296485345
-1.19806944536265 -1.77802892784403
-1.19045981005056 -1.69250794716426
-1.16926874090963 -1.6179536307666
-1.09040181042131 -1.59484715505343
-1.07817819973481 -1.59146344522749
-1.05883476127032 -1.59250438320958
-1.07163592790553 -1.55248485852576
-1.05821693778693 -1.54616719346398
-1.01292986956367 -1.59699195850143
-1.00955228488675 -1.5836805317556
-1.03697169556953 -1.55290827909956
-0.909571360862965 -1.51558246051477
-0.874951117924525 -1.37914033637001
-0.786395165342886 -1.43116047478088
-0.83026701981396 -1.38192397564923
-0.822667454290888 -1.35197326547111
-0.804799796750405 -1.37202577785252
-0.805644192919635 -1.37535363453898
-0.796801927143624 -1.38527713142443
-0.798490719482084 -1.39193284479734
-0.640756858505428 -1.34571989337101
-0.667466781821922 -1.31574388410416
-0.668311177991152 -1.31907174079061
-0.619146117674226 -1.32171748439871
-0.601278460133743 -1.34176999678012
-0.602967252472204 -1.34842571015303
-0.593770243199754 -1.35874732852354
-0.595459035538215 -1.36540304189645
-0.586437404007308 -1.37552783735798
-0.310942733443716 -1.32723645895398
-0.308409544936025 -1.31725288889461
-0.28152036938112 -1.34743006934028
-0.28236476555035 -1.35075792602674
-0.282185513685349 -1.35095909678649
-0.283029909854579 -1.35428695347295
-0.248534316520957 -1.39300066347435
0.0246449620062239 -1.35405240276441
0.0350816933994261 -1.36576533631541
0.0401480704148075 -1.34579819619666
0.0295320871566039 -1.33388409188592
0.0236213139719922 -1.35717908869112
0.0609473348099938 -1.39906933050413
0.0693912965022964 -1.36579076363955
0.199825044806017 -1.32757621390755
0.173115007226219 -1.29760007640529
0.246459519969647 -1.30154700079689
0.254059085492719 -1.27159629061877
0.298816032851411 -1.32182611168126
0.26166260140528 -1.46825180588539
0.243085885682215 -1.54146465298746
0.225038975903321 -1.52121096942723
0.22250578739563 -1.5311945394866
0.155798490026441 -1.79409521771675
0.155622998395004 -1.79389826699144
0.154778602225774 -1.79722612367789
0.15961461618779 -1.79748636647931
0.187090220492163 -1.7896849155103
0.186245824322933 -1.79301277219676
0.149984033974247 -1.75231689483893
0.148295241635786 -1.75897260821184
0.0694283111474575 -1.78207908392501
0.0782706908133628 -1.79200270862679
0.132403785419611 -1.8527551910032
0.137239798575645 -1.85301543376124
0.109290152764989 -1.82164810889482
0.110880858148615 -1.82343332552594
0.0320139276602873 -1.8465398012391
0.0405052101734244 -1.85606939667392
0.119491584456984 -1.8603199293396
0.14549589527747 -1.88950404390618
0.145144912014595 -1.88911014245556
0.0296859171616117 -1.851355989929
0.0671874292576409 -1.89344318204825
0.048968788454284 -1.87299676821621
0.049319771717158 -1.87339066966684
0.0567505839745439 -1.88173012068091
0.00518434856058473 -1.89683802406747
0.0495133949154941 -1.89922352487415
0.0422618345231098 -1.89108524461982
0.02421868535119 -1.8708357815131
0.0672055611979497 -1.91907908694932
0.0151970538202827 -1.86071098605157
0.0597747489405637 -1.91073963593524
-0.0190921815477643 -1.9338461116484
0.0405504471914866 -1.93705568980695
0.0317043069186068 -1.92712784465166
0.0226827892775942 -1.91700317700647
0.0225072976461573 -1.91680622628115
-0.0402926846211505 -1.84632707034735
-0.0918595024365435 -1.86143514436619
-0.0375509165722678 -1.92238457704884
0.0212858629769009 -1.92555078964798
0.0303074945078081 -1.93567558510951
-0.00631279957088108 -1.89457736623219
-0.0328472316293476 -1.86479830727157
-0.0844140494447408 -1.87990638129041
-0.0255769620097652 -1.88307261045796
-0.00372878021653716 -1.90759238508021
0.0271409188442937 -1.94223682692857
-0.0269921757619547 -1.88148434455216
0.028376880731482 -1.94362392207462
-0.0163761921303413 -1.89339844928198
-0.0709764174762119 -1.90939525267062
-0.0121396379270435 -1.91256146526976
0.012658680598718 -1.90618807488482
0.0213255686331868 -1.91591474886129
-0.162145640831875 -2.14843052801407
-0.161301244662645 -2.14510267132762
-0.14272421364577 -2.16595129928188
-0.188190534107444 -2.11492536306561
-0.160456848493415 -2.14177481464116
-0.161338180774059 -2.14078571316383
-0.162182576943289 -2.14411356985029
-0.17669000225174 -2.14333287462623
-0.213134690809098 -2.10243173429056
-0.175099182978219 -2.14511821907368
-0.147799070305285 -2.13711981737936
-0.148643466474515 -2.14044767406582
-0.139267204963654 -2.15097046361514
-0.140111601132885 -2.1542983203016
-0.150018097771621 -2.14318045854191
-0.179839719624062 -2.14157565291591
-0.155573017514944 -2.1344659814801
-0.154728621345714 -2.13113812479364
-0.129254659542999 -2.15972703933351
-0.181442419159076 -2.10115776725694
-0.127663954159372 -2.16151225596463
-0.126819557990142 -2.15818439927817
-0.12858951523877 -2.15619801188731
-0.157604980821305 -2.15463658834575
-0.209968232068819 -2.09587036554387
-0.209123835899589 -2.09254250885741
-0.156760584652074 -2.15130873165929
-0.155916188482844 -2.14798087497284
-0.181210898420558 -2.11959313119271
-0.180366502251328 -2.11626527450626
-0.189742877278674 -2.10574235755967
-0.188898481109443 -2.10241450087321
-0.22839151430832 -2.10028924282458
-0.219015139280974 -2.11081215977117
-0.170041237394785 -0.169726656558233
-0.224174445890928 -0.10897404636549
-1.24602890849952 1.28342551411827
-1.17296745831725 1.20143011930703
-1.18141142000955 1.16815155244246
-1.08199501778701 1.0565785254821
-1.00999403748708 0.975773274672543
-0.953861863997886 0.925603782835722
-0.899728655875153 0.86485117306205
-0.796562829165092 0.859299459612861
-0.750121039857429 1.04233157736803
-0.705009462892192 0.991703762636811
-0.610966594210167 1.04435504805019
-0.567273991604095 0.995319719678288
-0.50323440110593 0.923449376380326
-0.462250478638985 0.864627428674361
-0.397501172621334 0.791960585935468
-0.394967984113644 0.80194415599484
-0.34915056687261 0.750524190930677
-0.370260471103366 0.667327773769238
-0.250909840204222 0.640707141577299
-0.173560243153661 0.596096552936877
-0.159205508276747 0.652670116606655
-0.0958754047714582 0.581596016278813
-0.0984085932791488 0.57161244621944
-0.0357839880065648 0.50133011235647
-0.0172072722834995 0.574542959458536
0.0549690853845632 0.493540886159071
0.0313259926461164 0.40036089893826
-0.022452472353588 0.460715387645943
0.0837145738410167 0.49182026594214
0.122709385310415 0.431694798857617
0.118487404464263 0.415055515425329
0.163068745928214 0.365022773323557
0.159691161251293 0.351711346577727
0.16959765751662 0.340593485237102
0.232748737310106 0.269720299617266
0.233593133479336 0.273048156303724
0.178399454727442 0.33499091091721
0.145741195427457 0.27777577591938
0.149118780104378 0.29108720266521
0.157789314482517 0.281356436470641
0.10121477114409 0.0583900384779863
-0.040204387949651 0.281374155248663
-1.04930820174534 1.02618716427823
-1.17088658954169 1.08318133081222
-1.27635860303926 -0.334854061685533
-1.21844563165903 -0.425501656733238
-1.17404354206008 -0.475333228075262
-1.11938021232596 -0.536680782662041
-1.07497812272701 -0.586512354004065
-1.16448411666541 -0.939265162768563
-1.09071705398713 -1.02205245228007
-1.16655057391164 -1.04427019773473
-1.12338444582647 -1.09271467434976
-1.06890025444086 -1.15386118557406
-1.08340798763512 -1.1530804737816
-1.03776606165212 -1.20430348853952
-0.991948644411084 -1.25572345360368
-0.93887613395048 -1.31528566374301
-0.92171784951298 -1.33454206097064
-0.936225581901255 -1.33376134922155
-0.87165564201191 -1.40622689296529
-0.835214713688117 -1.44712381326652
-0.862514829394393 -1.45512221584956
-0.817052041759904 -1.506144187245
-0.817227533391341 -1.50594723651968
-0.868794348173393 -1.52105530964982
-0.832528911481037 -1.56175527922574
-0.857514212291637 -1.5604107329262
-0.830449545105296 -1.59078486409719
-0.848137950780777 -1.57093352247552
-0.794538738019484 -1.63108684000439
-0.748542068913448 -1.6827079758283
-0.81134216507065 -1.61222869207816
-0.757563700444356 -1.67258318036677
-0.762399713600389 -1.67232293760873
-0.789699829306665 -1.68032134019176
-0.781742428265074 -1.68925177119811
-0.78085744964076 -1.69024496489354
-1.29454155939752 -2.0221243124632
-1.32992213135546 -1.98241740876636
-1.27561343122788 -2.04336696968442
-1.27645782739711 -2.04669482637088
-1.29096556059137 -2.04591411457841
-1.31820947964271 -2.01533881264768
-1.31736508347348 -2.01201095596122
-1.31718583160848 -2.01221212672097
-1.31634143543925 -2.00888427003451
-1.31549703927002 -2.00555641334805
-1.31726711040854 -2.00356989814085
-1.31557831807008 -1.99691418476794
-1.32041402334031 -1.99665395857831
-1.29169857999195 -1.99024394971741
-1.29152308836051 -1.99044090044273
-1.29067869219128 -1.98711304375627
-1.32658949927709 -1.94681106784907
-1.32490070693863 -1.94015535447615
-1.28540767373976 -1.94228061252478
-1.29442930527066 -1.93215581706326
-1.29780688994758 -1.94546724380909
-1.87881839719612 0.782041279169736
-1.96037090211174 0.873566013783118
-2.3363756408268 1.2652861605601
-2.33890882933449 1.25530259050072
-2.24727399485242 1.1524626603724
-2.20145680539118 1.1010429509409
-2.19976801305272 1.10769866431382
-2.15483192771892 1.05726780030792
-2.10023170237305 1.07326460369656
-2.0103668247662 0.972411060540028
-2.00698924008928 0.985722487285859
-1.96170217186601 0.934897722248402
-1.96653787794222 0.935157948481407
-1.97329304729607 0.908535094989747
-1.93791258922802 0.868828319109252
-1.99186643159586 0.929379630306842
-1.96564616095216 0.895677642868468
-1.91407934313677 0.910785716887311
-1.90816856995215 0.934080713692514
-1.84483823829367 0.863006357312929
-1.79083747190053 0.860100387471833
-1.7188367197538 0.779295392714015
-1.71377034273842 0.79926253283276
-1.70457321957607 0.788940786645919
-1.70710640808377 0.778957216586547
-1.67084097139141 0.738257247010621
-1.66661899054526 0.754896530442908
-1.59078547062075 0.777114275897561
-1.5811134435027 0.776593790338102
-1.51813409510709 0.705913335409142
-1.51897849127632 0.702585478722684
-1.50960587648254 0.692066781810531
-1.50622829180561 0.705378208556362
-1.41635999563489 0.6045208288144
-1.37329579100414 0.774241519823734
-1.39239929654192 0.795680999534864
-1.31353236605359 0.818787475248029
-1.33705061977812 0.674161317601213
-1.3120653197735 0.672816771345043
-1.29517739638889 0.739373905074194
-1.26828822083399 0.70919672462852
-1.25899986297246 0.745803148179553
-1.26076982022108 0.747789535570417
-1.22255893464866 0.704906227878314
-1.09212576571303 0.743120607866746
-1.09297016188226 0.739792751180288
-1.02929736837108 0.736366295779733
-1.02027573684017 0.726241500318203
-1.01943134067094 0.729569357004661
-0.965118994199692 0.668615703868507
-0.950764259322778 0.725189267538285
-0.950943397297885 0.725390310481697
-0.965298132174799 0.668816746811918
-0.836903792124372 1.06928683168484
-0.848725338493595 1.02269683807444
-0.714428157611687 1.15868397934702
-0.604739902391355 0.997103508954555
-0.58500784699108 0.983509631404412
-0.651867415084168 1.09561827270533
-0.622833962413123 1.05042106738674
-0.625367150920814 1.04043749732737
-0.567956589358374 0.934028353549301
-0.550717367790495 0.906130111190567
-0.608752397377593 -0.485915357600423
-0.53799125346172 -0.565329164994085
-0.541368838138641 -0.578640591739915
-0.495017425162758 -0.630659849467956
-0.546584242978151 -0.645767923486799
-0.444411193601912 -0.728571608752825
-0.401248712233821 -0.777011992730693
-0.389990620304887 -1.01838626743381
-0.345058181688167 -1.06881303880255
-0.390233376741985 -1.24685337152802
-0.353967940049629 -1.28755334110395
-0.432834867504616 -1.3106598159284
-0.38772329091279 -1.36128763024055
-0.368379544562498 -1.36232858479105
-0.304961467274997 -1.43350141632376
-0.286830685990548 -1.45384922718634
-0.338397503805941 -1.46895730120518
-0.244771262110922 -1.53183516944656
-0.237164844332204 -1.54037169900228
-0.199484079997764 -1.58266006230035
-0.801561339144273 -1.99479201908427
-0.850726399461199 -1.99214627547618
-0.849037607122738 -1.98549056210327
-0.858234730285083 -1.97516881591643
-0.85841022191652 -1.97497186519111
-0.858059124763751 -1.97536589445807
-0.902388171924644 -1.97298039360802
-0.903232568093874 -1.97630825029448
-0.90376280322175 -1.97571317808411
-0.902074010883289 -1.96905746471119
-0.902604359901059 -1.96846226468449
-0.928433065200213 -1.93947522865956
-0.874475348335507 -2.00003088812699
-0.901719381276745 -1.96945545837992
-0.931541003129186 -1.96785065275392
-0.930696606959956 -1.96452279606746
-0.921674975429049 -1.97464759152899
-0.922519371598279 -1.97797544821545
-1.02814254116597 0.0817218224804448
-1.28417608001942 0.356236592647414
-1.62015255477494 0.671886048377432
-2.56581822644178 1.70249367031977
-2.40501694144082 1.52202962509601
-2.23321085744268 1.36341915956031
-2.29204763699185 1.36658537215945
-2.04880499395409 1.09359905035703
-1.83245540059469 0.850794256851055
-1.7332142622238 0.739417924983338
-1.73574745073149 0.729434354923966
-1.71148074862238 0.736544026359776
-1.78347785405203 0.817344928480423
-1.82858943101726 0.867972743211637
-1.79040851503731 0.790919025714075
-1.74530058478915 0.740295303620031
-1.74698937712761 0.733639590247116
-1.72764593866313 0.732598652265021
-1.94746124775515 1.00922148733912
-1.90199868790045 0.958199771576356
-1.89608791471584 0.981494768381559
-1.8414837560609 0.930547527978406
-1.77885926505162 0.860265322350842
-1.78730322674392 0.826986755486266
-1.69655359866595 0.725140274686043
-1.63596919817841 0.742657731773448
-1.59740345521965 0.69937617477995
-1.59993664372734 0.689392604720577
-1.56527931660468 0.687527572904949
-1.55855799134017 0.679984364860991
-1.51291993985403 0.628765698372912
-1.51545312836172 0.618782128313539
-2.31480842309111 -0.39890941221707
-2.27111582048504 -0.447944740588974
-2.23308042654405 -0.490631097555764
-2.19681476207191 -0.531331322764363
-2.12640847554237 -0.610346880856628
-2.07724341522544 -0.61299262446472
-2.02774305428287 -0.702889585831111
-1.96494307201556 -0.773368741764917
-1.89329694947538 -0.853775742854011
-1.82200568432152 -0.933784494641708
-1.77689410735629 -0.984412309372922
-1.82147533530375 -0.934379694668416
-1.87607556368296 -0.95037649894577
-1.79452305839393 -1.04190123397822
-1.79996215629938 -0.993599736807464
-1.75626567919644 -1.04263941344921
-1.82685133148087 -0.963422556780861
-1.78333422050624 -1.01226093442745
-1.72778568436801 -1.07460193834234
-1.68232312451331 -1.1256236541051
-1.72743105476147 -1.07499993201106
-1.63632656929717 -1.17724466211268
-1.67542243349391 -1.13336816072515
-1.65124298187339 -1.13466934146528
-1.61338672590751 -1.17715465548866
-1.60418595602809 -1.18748049431267
-1.55925374556457 -1.23790700962966
-1.58352044767368 -1.24501668106547
-1.53823315129722 -1.29584170215467
-1.5292117475461 -1.30596624198353
-1.49939043277349 -1.30757103108449
-1.52592475056865 -1.27779210035928
-1.55322428387349 -1.28579033231003
-1.49874009248788 -1.34693684353432
-1.45345302426462 -1.39776160857178
-1.44478260340297 -1.40749224736908
-1.42543885705268 -1.40853320191959
-1.37148478690505 -1.46908476874985
-1.25224756530015 -2.00640631168497
-1.23029326490017 -1.91988203783707
-1.20251911072095 -1.95105241197818
-1.24196971841412 -1.90677778910558
-1.24365851075258 -1.9134335024785
-1.21939180864347 -1.90632383104269
-1.17709783020153 -2.01654530872733
-1.14100788514061 -2.05704832757795
-1.15198503534061 -2.10031046450189
-1.15959133922943 -2.0917740627625
-1.21407929122201 -2.0306233310847
-1.16403315439567 -2.10389112505315
-1.1469807428463 -2.10220925270204
-1.17124744495542 -2.10931892413785
-1.15369394845629 -2.13329436541609
-1.20782715695243 -2.07254175522335
-1.19938319526013 -2.03926318835877
-1.22432692156156 -2.01126934644835
-1.1813400457148 -2.05951265188457
-1.16867410317634 -2.0095948015877
-1.22298280330393 -1.94864524066965
-1.20018410673471 -1.85879311013529
-1.26902636782046 0.32700639693325
-1.98177854091997 1.29597943682518
-1.97924535241228 1.30596300688455
-1.95678095608905 1.2807516670997
-1.905214141307 1.29585974022984
-1.81671906378298 1.22323977808226
-1.77231697418403 1.17340820674024
-1.64547740104515 1.0310587070894
-1.56463415534261 0.940329959813464
-1.51934708674594 0.889505194356938
-1.52188027525363 0.879521624297565
-1.45005866108201 0.79891767248316
-1.3603695032598 0.69826133610368
-1.29335427851209 0.682908575519669
-1.23090527876083 0.612823320198347
-1.17530973709558 0.601735629040397
-1.05184245005268 0.546703713378334
-1.06197520408345 0.506769433140843
-1.02677023764684 0.46725960798566
-0.946204520546659 0.594893106456676
-0.88375928177579 0.52481207200793
-0.878692904760409 0.544779212126675
-0.809378249709091 0.541049148452046
-0.808844253974242 0.540449855788168
-0.813066234820393 0.523810572355881
-0.788799529677936 0.530920244680401
-0.632586238370341 1.14657373167504
-0.772756002462561 0.594149521723094
-0.818185071519012 0.546797024719248
-1.17745715044753 0.913503009917735
-1.21692545270342 1.41314983141638
-1.1615562826935 1.35101012649665
-1.12222497471561 1.16257571480444
-1.12472948762679 0.869282095213556
-1.19970392388856 0.987768098517083
-1.26232841489784 1.05805030414465
-1.26823918808246 1.03475530733944
-1.14263534867756 0.89379264678292
-1.04983533213564 0.759716517717638
-1.10390914096684 0.810068558050711
-1.15004060573274 0.857565466820779
-1.21331353442169 0.895111003826589
-1.3331308969557 1.01675310134439
-1.34116346419362 -0.405756091333758
-1.38627504115886 -0.355128276602544
-1.46649267723573 -0.67127466181601
-1.38529480192665 -0.762401402760668
-1.3949665211589 -0.761880933769621
-1.34900242836991 -0.847809212572384
-1.29398788759312 -0.909550924242459
-1.2310087669773 -0.980231123538747
-1.16696894832593 -1.05210172288845
-1.12362732898274 -1.10074314980973
-1.0861257026234 -1.14283047016438
-1.09096171658542 -1.14257022736297
-1.11826182925836 -1.15056862905729
-1.11065552536953 -1.15910503079668
-1.00810912381823 -0.202849260890555
-1.00551097077259 -0.888035646496859
-0.984726053551787 -0.984342616305072
-1.03885561533085 -0.923594098749499
-0.993747685082694 -0.974217820843544
-0.988911671120678 -0.974478063644959
-0.943800094155442 -1.02510587837617
-0.925756831093628 -1.04535546929923
-0.880645254128392 -1.09598328403044
-0.898513025932179 -1.07593064341363
-0.982108246685973 -1.40538845537292
-0.946727560838142 -1.44509548688609
-0.969191660355044 -1.45335413133846
-0.959285049826414 -1.46447212091449
-0.914352839362893 -1.51489863623148
-0.965919657178285 -1.53000671025032
-0.947876393743061 -1.55025630159245
-0.884366924109467 -1.62153170091544
-0.8892029372655 -1.6212714581574
-0.899783018012905 -2.05655311662252
-0.90031325314078 -2.05595804441215
-0.896935668463859 -2.04264661766632
-0.897290411960298 -2.04224849618126
-0.885468865591074 -1.99565850257086
-0.921200420811885 -1.9555576974234
-0.857694711411855 -2.02682887671196
-0.90262703613868 -1.97640223315957
-0.912298755370923 -1.97588176416852
-0.910609963032462 -1.9692260507956
-0.865677638305638 -2.019652694348
-0.911140198160338 -1.96863097858523
-0.908607009652647 -1.95864740852586
-0.927180394325852 -1.93780287278969
-0.925491601987392 -1.93114715941678
-0.924785875228079 -1.93193918235246
-0.92985225224346 -1.95190632247121
-0.906209159505014 -1.8587263352504
-0.915761026163796 -1.8480064675785
-0.906089306931554 -1.84852693656954
-0.897645345239251 -1.81524836970497
-1.01483261080115 0.381021437010202
-1.21754752381304 0.42984468377909
-1.51926624457197 0.890366442126335
-1.56521857098936 0.937662307533921
-1.520816481017 0.887830735772827
-1.48192972476125 0.809984867942316
-1.41930523375197 0.739702662314751
-1.37824379271853 0.672242706063108
-1.32411058459579 0.611490096289435
-1.29912497670537 0.610145533464855
-1.2545437487579 0.560112918760349
-1.25201056025021 0.570096488819722
-1.16143619565049 0.468446702693068
-0.797098423590028 0.224269547707557
-0.848022371491232 0.165981820581269
-0.927104008308289 0.322802516490836
-0.881111213325713 0.271185728517696
-0.86760087461803 0.324431435501017
-0.822138315136739 0.273409720157319
-0.830582276829041 0.240131153292744
-0.794492217504818 0.199628006206723
-0.749380640912992 0.14900019189458
-0.751069433251452 0.142344478521665
-0.692232653702284 0.139178265922525
-0.630672279292425 0.0700902969338044
-0.639960637153957 0.0334838733827715
-0.630229632520068 0.0225629627674584
-0.654496334629185 0.0154532913316479
-0.584904360786516 -0.0327198414579513
-0.563256939615125 -0.082667339532464
-0.617857167994337 -0.0986641438098183
-0.633367129031976 -0.0684311102246534
-0.628531115875943 -0.0686913529826962
-0.646263435429777 -0.138576343398304
-0.732838517372319 0.0227177109499391
-1.51330299034018 0.645513155350518
-1.55499665637721 0.635498397186945
-1.60535010161585 0.666356022105656
-1.57525987600474 0.688349838127347
-1.06834673567732 0.142054100234391
-1.07087992418501 0.132070530175018
-0.998524428541838 0.0508674139321408
-0.946515920790762 -0.00750068738467873
-0.883715938523455 -0.0779798433184849
-0.811715072113419 -0.158784966311708
-0.766607255755158 -0.209408560589416
-0.760696482570546 -0.186113563784213
-0.608487115438265 -0.310607578878722
-0.788207666026143 -1.58746536452967
-0.734074457530001 -1.64821797472242
-0.796559774053039 -1.89447936952027
-0.722409412925512 -1.89846965942791
-0.727097543680942 -1.89320826465325
-0.754397656353877 -1.90120666634757
-0.713268483384759 -1.9473651092398
-0.650113757247604 -2.01824238707774
-0.701680575062997 -2.03335046109658
-0.780666949346557 -2.02909992843091
-0.798534607260449 -2.00904741563042
-0.744225907132869 -2.06999697654848
-0.762623800174637 -2.04934939153763
-0.73555537275473 -2.07972774274305
-0.787122187536782 -2.09483581587318
-0.751035888819533 -2.1353347425057
-0.755871594895742 -2.13507451627269
-0.728803053585942 -2.16545299529445
-0.783115513947086 -2.10449921434196
-0.728627561954504 -2.16564994601976
-0.780194379769896 -2.1807580200386
-0.726193613376761 -2.1836639898797
-0.716996604104312 -2.19398560825021
-0.744236762548681 -2.16341452677298
-0.726018121745324 -2.18386094060501
-0.753437646317999 -2.15308856013263
-0.826981536311945 -2.22328637705527
};
\addlegendentry{Nonoccupied (56.5\%)} %(56.5\%)
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.6]
table{%
x  y
1.13374232581662 -0.230601054182599
1.44845642499854 0.0428791347127265
1.22578150826271 0.132135324641272
1.27053450523192 0.308511729023521
1.22577767176312 0.358741422269675
1.21986689857851 0.335446425464472
1.23826479162027 0.31479884045362
1.24670875331258 0.348077407318195
1.24777298380189 0.346883042863015
1.01162001641514 0.359591258818978
1.01246441258437 0.362919115505436
1.0126399042158 0.362722164780124
1.03994001688874 0.370720566474446
1.04247320539643 0.380704136533819
0.997008765424947 0.431727962313804
1.01136350030186 0.488301525983582
1.01154087205008 0.488102465241052
1.09040780253841 0.511208940954217
1.09925382854798 0.501281224034336
1.06459650061933 0.503146255893337
1.08486200868086 0.583014816368317
1.02241300930302 0.653100071270569
1.04605610204146 0.74628005849138
1.07259429433349 0.716496779496331
1.01775159884447 0.778045632659193
1.0211291835214 0.791357059405024
1.05465285216487 0.826714596530588
1.04014511977659 0.827495308279679
1.05618864699197 0.890724585322372
1.02010246216461 0.931223384138551
1.02685763151845 0.957846237630211
1.05463178569767 0.926675863489106
1.0664533320669 0.973265857099511
1.05632057803613 0.933331576862021
1.11404701611201 0.975433995180573
1.19291394660034 0.998540470893737
1.17865013112881 1.08295655201816
1.18832185036105 1.08243608302712
1.17974255030869 1.13909501937863
1.20000805837022 1.21896357985361
1.21942917026251 1.29550428364213
1.22774496151762 1.28617163851355
1.7739104651969 1.49835036683568
1.78275273059951 1.4884268703693
1.80808461567641 1.58826257096303
1.73626300150479 1.66886652277744
1.75483971722785 1.7420793698795
1.77510522528938 1.82194793035448
1.96688737211448 1.91656386450932
1.92142481225978 1.96758558027209
1.9695553939059 2.15727341140017
1.99319848664435 2.25045339862098
1.96613005922444 2.2808317498264
1.93404300479369 2.15437319574101
1.97288522857829 2.30745460331806
1.99399513280904 2.3906510204795
2.01679382937826 2.48050315101385
2.04465890296286 2.59032242166695
1.99990590599365 2.4139460172847
2.13070022894515 2.56216806168208
2.30290824793451 1.40071763277004
2.10625133870345 0.898861292191715
2.06839508273758 0.941346606215093
2.1472620132259 0.964453081928258
2.22141268143325 0.960462775495586
2.20006946615091 0.958762803310799
2.69263823229334 1.55726047809036
2.67321712040104 1.48071977430183
2.93408461397515 1.55714887287714
2.95826406640165 1.55584769209363
2.98866232849393 1.6756505328061
2.96839682043241 1.59578197233112
2.86773725077595 1.61468905986914
2.76134333345294 1.19537911737549
2.77124982971827 1.18426125603487
2.8180062847702 1.05055282305837
2.79098560735484 0.944061409091728
2.76396492993947 0.837569995125087
2.78961814398059 0.808779909406399
3.22065161453356 0.866584266338983
3.22656238771817 0.889879263144186
3.14713446965773 0.979019616697981
3.12349137691928 0.885839629477169
3.09536247924362 0.917408125103335
3.0511358809027 0.967042746139117
3.04944708856424 0.960387032766202
3.00380892318821 1.01160582707062
2.94082968868249 1.08228615418324
2.43389800512731 1.07379979044945
2.43474240129654 1.07712764713591
2.45261005921044 1.05707513433543
2.45051587113143 0.999568322327811
2.45389345580835 1.01287974907364
1.99933474330513 1.01945807638554
2.0633744480666 0.947587604852176
2.0549304863743 0.914309037987601
2.0899563148358 0.875000255775829
2.08911191866657 0.871672399089372
2.13386875176196 0.821442706262288
2.13724633643888 0.834754133008118
2.11867295213908 0.855598668325212
1.65135436134963 0.817630005027127
1.66922201889011 0.797577492645717
1.67091081122857 0.804233206018631
1.70992562440503 0.76899867757854
1.272005553489 0.692341714721857
1.23591549453819 0.732844861388808
1.23929307921511 0.746156288134638
1.26636150663501 0.715777936929217
1.2688946951427 0.725761506988589
1.24165077609136 0.756336808919323
1.24080637992213 0.753008952232865
0.943829526997907 0.696218781946652
0.944673923167138 0.699546638633109
0.952814222790811 0.690410944229842
0.95028103428312 0.680427374170469
0.977700558482385 0.649654994117158
0.979389350820846 0.656310707490073
0.649662086045776 0.629360679387979
0.652964933710076 -0.882829120423353
1.21428616201351 0.0694277377158379
0.816536967640081 0.0688061639774373
0.853690399086212 0.215231858181569
0.898977467682885 0.164407092725043
0.820302596829175 0.209947261462827
0.711494600693174 0.2158025997545
0.727416809727002 0.197933425070195
0.680218022823112 0.285107717575781
0.676695029997113 0.306163523544387
0.703994563301955 0.314161755495134
0.665428820343201 0.357443312488631
0.669650801189353 0.374082595920919
0.696719228609259 0.343704244715497
1.01262125883125 0.367394370835219
0.960082515952301 0.426357544362411
0.914974699967449 0.476981138221049
0.842619090060975 0.558184382699332
0.851063051753277 0.591462949563907
0.908558632864584 0.672897763200962
0.918691386895347 0.712832043438452
0.980781882543187 0.643149130055695
0.99091463657395 0.683083410293186
1.03459200675094 0.640093317192614
1.04134717610479 0.666716170684274
1.01321827842913 0.698284666310439
0.9488274768883 0.770549166691696
0.953893853903681 0.790516306810441
1.15535760713498 0.815440966743233
1.21055128551346 0.753498212548817
1.27423624677849 0.682025862500509
1.31810810124957 0.632789363368857
1.32148568592649 0.646100790114687
1.3864067229686 0.573241217103987
1.47574125118427 0.472982874393231
1.48249642053811 0.499605727884892
1.45560713109331 0.529783036146901
1.46573988512408 0.569717316384391
1.48347220467791 0.639602306799999
1.53760541317405 0.578849696607257
1.90155148296962 0.641316229557423
1.8902160680674 0.730996836690608
1.90879278379047 0.804209683792674
1.92990268802122 0.887406100954112
1.90265876896988 0.917981402884846
1.9229242770314 0.997849963359826
1.94741176593908 1.09435780726709
1.97430105538388 1.06418049900508
1.99963294046079 1.16401619959881
2.00831379432554 0.698137624438584
2.50302005838969 0.752515525970612
3.12065753387612 0.615267951915785
3.09359286668978 0.64564208308677
3.04813019294518 0.696663926665874
3.1068153345865 0.756622583043739
3.09499378821728 0.710032589433334
3.08908301503267 0.686737592628131
3.0616636047233 0.717509844865106
3.32571051322758 0.751255126711289
3.32606149611705 0.750861225679735
3.38272789312088 0.700092185546365
3.32647374411324 0.763225084580596
3.31802978242094 0.72994651771602
3.34704001237724 0.697388920612523
3.41205851740797 0.953633885469753
3.53449596194635 1.4361731050061
3.77545274918251 1.45897250684688
3.71247716102046 1.5296487417414
3.66265778703587 1.33330519724041
3.65084692942189 1.02162186626776
3.61284910180653 0.87186831537717
3.59501869529786 0.793542394957531
3.54106473866672 0.854093834390526
3.51995483443596 0.770897417229088
3.5470196155122 0.740523158241766
3.77833703076565 0.728075160234603
3.74540558016567 0.59828874946276
3.70931928144842 0.638787676095275
3.59985802524403 0.740819162806556
3.60763308239854 0.770572922259363
3.58314559349086 0.674065078352095
3.59488307271035 0.541178187434453
3.57123997997191 0.447998200213641
3.45413129757702 0.579426917065503
2.94091979068202 0.490278719160543
2.88678658218587 0.551031329353286
2.84167876582761 0.601654923630994
2.84590074667376 0.618294207063282
2.867605167307 0.637154909745718
2.85952093375763 0.588624378433007
2.83239040796608 0.565048500079961
2.82288221578446 0.532964297670565
2.52492329256705 0.476414283055034
2.51696589152546 0.485344714061383
2.48403444092548 0.355558303289539
2.46598753114658 0.375811986849768
2.41950508349122 0.42370279665139
2.43701799790867 0.40404840533597
2.51025471194259 0.321856315432097
2.51954306980412 0.358462738983129
2.56447550842084 0.308035967614398
1.82397732818506 0.231119059286082
1.86926439640832 0.180294294248626
1.87855275426985 0.216900717799659
1.81557728037111 0.287576824458777
1.77029021177444 0.338401589915302
1.72473630333065 0.342495263756532
1.69784701388585 0.372672572018542
2.0019287231141 0.472710366923495
1.9562869113944 0.523933253446011
1.95459811905594 0.517277540073096
1.93655496988402 0.537527003179818
1.9331773852071 0.524215576433988
1.91332327159996 -0.944883609854564
1.16904809770325 0.0651698506471523
1.26193167631858 0.431234086157481
1.1717121694786 0.532485622563668
1.12660059251336 0.583113437294882
1.15108808142104 0.67962128120215
1.25422171401848 0.709837428351126
1.27533161824924 0.793033845512564
1.26630998671833 0.803158640974093
1.20747320636318 0.806324853616605
1.1745417557632 0.676538442844762
1.19818484850165 0.769718430065573
1.21845035656317 0.849586990540553
1.23472730909344 0.831319694371188
1.25414842098573 0.907860398159712
1.1837420205663 0.986876084068313
1.24707235222479 0.91580172768873
1.25213872924017 0.935768867807475
1.27409302964016 1.02229314165537
1.6174118153776 1.1300100131996
1.65211353852002 1.16374856152425
1.6402919921508 1.11715856791384
1.62002648408927 1.03729000743886
1.654785371815 0.998280807441329
2.17361618283923 1.00717880624282
2.20232565259306 1.12032593358237
2.16095024030078 0.957260955945955
2.20508914939752 0.907724746783731
2.15949175625909 0.728020485715024
2.09792773550556 0.797112546921845
2.0629999943723 0.844862258718577
2.04442327864924 0.771649411616511
2.12025679857375 0.793867157071164
2.10150416203554 0.814912863567076
2.05233910171862 0.817558607175168
2.06838262893399 0.88078788421786
2.16709341828711 0.770006752376852
2.12349502851241 0.827487358603558
2.1454493289124 0.914011632451454
2.14615881590528 0.913215389481335
2.17149070098218 1.01305109007506
2.28071470984381 0.981353456538644
2.36191258515288 0.890226715593986
2.31609516791185 0.941646680658149
2.32453912960415 0.974925247522725
2.31728756921177 0.983063527777054
2.33164230408868 1.03963709144683
3.07730911963289 1.16973470488668
3.09208605259442 1.22797219689968
3.10867654138912 1.46802110861543
3.18762758321215 1.77917570879921
3.2197146376429 1.90563426288459
3.18203387330846 1.94792262618266
3.10434942573927 1.64175981102857
3.0798619368316 1.5452519671213
3.12292614146234 1.71497265813063
3.29801505576062 1.56692250847166
3.43694208160263 1.93261917612861
3.48253947474106 2.11232343719732
3.5171597176795 2.24876556134207
3.44960802414108 1.98253702642547
3.42165837870383 2.01390435087282
3.37352779705771 1.82421651974474
3.26544508739624 1.39825086387818
3.28402180311931 1.47146371098024
3.32117523456544 1.61788940518437
3.29050680082936 1.35729809085652
3.252508973214 1.20754453996593
3.18495727967558 0.941316005049324
3.36027210645324 0.793940749533675
3.42431482734417 0.910189135475796
3.48764454003644 1.15977838696011
3.47497859749798 1.10986053666325
3.36858468017497 0.690550594169599
3.34151989909874 0.720924853156921
3.32294318337567 0.647712006054855
3.32170346125492 0.649103321235347
3.33943578080875 0.718988311650955
3.27646030691001 0.789664418310073
3.32139263163683 0.739237774757677
3.15944378295902 0.662603811467825
3.16895216492315 0.468086008885988
3.15500882450062 -0.977718180597361
1.95833232405006 -0.161233132612756
1.99251956527366 -1.41734949096803
-0.677267368710196 -0.1812554531505
-0.616606498179485 0.24234920654686
-0.661008701668329 0.29218090570522
-0.724338919063512 0.363255133849398
-0.796869906711529 0.444655201236657
-0.869221869900923 0.52585435307777
-0.915569408379937 0.57786926253597
-0.947824673957654 0.597488094564784
-1.01097928583151 0.668365244167315
-1.08298026613144 0.749170494976874
-1.12773333861985 0.799395967350451
-1.19355992304802 0.856169795925943
-1.29298019976743 0.967747171156142
-1.26764831469052 1.06758287174987
-1.40004371611366 1.09217790587045
-1.34591050761752 1.03142529567771
-1.48089060853327 1.18291074578355
-1.47751302385635 1.19622217252938
-1.52244546247307 1.24664894389812
-1.56843814356575 1.29826560405492
-1.61108433900949 1.32685915679229
-1.63744339332641 1.35644139284393
-1.72939259025375 1.54941974131542
-1.83525065775227 1.73235470218629
-1.95182899112938 1.86318821901144
-1.87296206064105 1.8862946947246
-1.95345044895725 1.97662519269914
-1.93318494089573 2.05649375317412
-1.50950328380459 1.58100435814026
-1.28334952948335 1.27983245571066
-1.50766028411791 1.53157190025742
-1.67978715363325 1.72474642099745
-1.19027400401557 1.46083369515818
-1.16409772276943 1.56399725243836
-1.13876583769253 1.66383295303209
-1.09353651337378 1.65200664336269
-1.15686661725248 1.7230807441096
-1.22868823142411 1.80368469592401
-1.19138180246661 1.89275611470927
-1.17027189823586 1.97595253187071
-1.15222886258042 1.95570319616125
-1.13111895834967 2.03889961332269
-1.17516619056228 2.08833293536332
-1.14898990931615 2.1914964926435
-1.25031744962378 1.7921536902686
-1.14983430548538 2.18816863595704
-1.29969158989025 1.83046327194941
-1.33768941750561 1.68070972105882
-1.21018559595184 2.18321608071391
-1.18992008789031 2.26308464118889
-1.14178950624419 2.45277247231697
-1.01135576097381 2.49098702116027
-0.954912719495846 2.57728482474061
-0.949768976938462 2.67483362319838
-0.927814676538475 2.76135789704628
-0.899105206784647 2.87450502438583
-0.925639752733008 2.90428421116278
-0.969511721093976 2.95352083811077
-0.942491043678609 3.06001225207741
-0.889952301173066 3.00104907896929
-0.951687939061164 3.07033374263158
-0.921289676968875 3.19013658334405
-0.955296160703305 3.32663800220597
-0.865644026133117 3.32435984299487
-0.78086855234287 2.05817872881802
-0.54509021448204 2.05114682193395
-0.595061123183065 2.05383593105807
-0.644458299083034 1.85915631490031
-0.607483375397801 1.81766010235426
-0.599039413705498 1.85093866921884
-0.551806668822381 1.79793031043253
-0.541673914791618 1.83786459067002
-0.482059217041613 1.77096021543015
1.712768941452 0.952952043581569
1.60432714709158 1.07465408645696
1.6186818819685 1.13122765012674
1.56455243407933 1.19197603986598
1.47748777498321 1.12294223928688
1.57752420240393 1.22961397311423
1.5968676416744 1.22857303508876
1.57913532212057 1.15868804467315
1.5605586063975 1.08547519757109
1.54269094885702 1.1055277099525
1.48838224872944 1.16647727087055
1.4706499291756 1.09659228045495
1.42536286095234 1.1474170454924
1.35914471117962 1.20890582548134
1.23376155973061 1.22519461201374
1.23859757288664 1.2249343692557
1.23046091998005 1.2340659710218
1.17819586957726 1.30127299601137
1.09048337855756 1.288094534778
1.08710579388064 1.27478310803217
1.08639995323143 1.27557525878419
1.13556501354836 1.2729295151761
1.099299576856 1.31362948475202
1.10183276536369 1.3236130548114
1.13827392146727 1.28271587887749
1.1391183176365 1.28604373556394
1.03598468200572 1.25582758752626
1.06251900017429 1.22604865638198
1.07783258175265 1.22522457907349
1.07529939324496 1.21524100901411
1.02170018011025 1.27539432696205
1.02085578394102 1.27206647027559
1.01112489319703 1.28298725307457
1.07392487583775 1.21250809672169
0.923477490442785 1.21827163951056
0.903327895708393 1.2193559595771
0.914882487967202 1.21921498980761
0.849364109439822 1.17257669191632
0.830020670169354 1.17361762994179
0.814388537408364 -0.278842272914471
0.847760748744374 0.0120247861540465
-0.129209556216134 0.243722759692874
-0.157513945523228 0.275488206044351
-0.229160068063415 0.355895207133445
-0.177229703655756 0.560558393350583
-0.248696574330941 0.640764223679928
-0.321933287991451 0.722956313164731
-0.37593436146441 0.725862299530866
-0.421045938429646 0.77649011426208
-0.421890334598877 0.773162257575622
-0.340513320941284 0.681834473268482
-0.31321320826835 0.689832874962804
-0.358500276865022 0.74065764041933
-0.355122692188101 0.75396906716516
-0.417922674455409 0.824448223098966
-0.490808405599864 0.906246411971285
-0.562984877157821 0.987248613087086
-0.5596072924809 1.00056003983292
-0.60400938207985 1.05039161117494
-0.52817586215534 1.07260935662959
-0.587012642510492 1.07577556927211
-0.584479454002801 1.08575913933148
-0.620920382326594 1.12665605963272
-0.666031958918421 1.17728387394486
-0.399724915423763 0.919881340297042
-0.374240032835495 0.962362765471899
-0.418996979820777 1.01259258611532
-0.490818593992401 1.09319653792972
-0.460641118698672 1.12360120617074
-0.506282816901889 1.17482396529599
-0.623256590120423 1.31037678180443
-0.590434058896605 1.34542858356014
-0.586212078050454 1.36206786699243
-0.613101253605359 1.3922450474381
-0.76435078583743 1.5619893528063
-0.781238709222035 1.49543221907715
-0.853374913618718 1.6661748448674
-1.08720432939289 1.7392527669464
-1.25384655187129 0.536044764829388
-1.24396766603246 0.77293720966413
-1.30800361018695 0.844803460743992
-1.29027129063312 0.914688451159601
-1.36085694329096 0.99390530824702
-1.41302433554921 1.16361486569422
-1.48537607058541 1.24481376148359
-1.4600441855085 1.34464946207732
-1.50374066261144 1.39368913871906
-1.48009756987299 1.48686912593987
-1.54183708225796 1.55615813787201
-1.51903838568874 1.64601026840636
-1.56697674344128 1.69981052231201
-1.50336864300779 1.7679198055649
-1.56599313401707 1.83820201119247
-1.52503991980941 1.99960306048566
-1.57015149640123 2.0502308747978
-1.63330633642828 2.12110828045207
-1.59150872605139 2.28583718643172
-1.63608630728177 2.33586570849906
-1.6115988183741 2.43237355240633
-1.59302210265103 2.50558639950839
-1.5153031920263 2.5252516683342
-1.495882080134 2.60179237212273
-1.39681666080093 2.49061324619392
-1.79139897141449 0.586192505745012
1.80550497773558 2.63203599860709
1.93602542180843 1.75451191287617
1.29445932012197 -0.454192639928374
1.30802458301774 -0.442404700751852
1.24345464312839 -0.369939157008112
1.24598783163608 -0.359955586948739
1.20105539301937 -0.309528815580008
1.2187877125732 -0.2396438251644
1.23736442829627 -0.166430978062334
1.3834499612444 -0.0728024555106876
1.3091576572867 -0.145127121383583
1.29986929942517 -0.181733544934615
1.26395849233936 -0.141431569027412
1.18823257956872 -0.206088594320539
1.14601277110721 -0.372481428643415
1.10970373583031 -0.515579266161089
1.1194348543541 -0.526500304592738
1.25005285570594 1.07750619819834
1.28500541394959 1.08564374211122
1.32511423198802 1.24371693471795
1.36261950469103 1.2016255221452
1.29844500501651 1.26937176578658
1.1592211961716 1.27965889265126
1.15837680000237 1.2763310359648
1.16321281315841 1.27607079320675
1.1175711153286 1.32729355191293
1.10237198428246 1.2673921315567
1.08927304002916 -0.175084201240193
-0.175065443382643 0.152788767076154
-0.149240498690463 0.12380595150473
-0.209915780212704 0.191900598562613
-0.155452227297354 0.406547354839124
-0.258057675390987 0.521699383785059
-0.303165491375839 0.572322977643697
-0.461308976634975 0.711324678133502
-0.500583978806817 0.755402222464447
-0.503620280366256 0.809902569894407
-0.638282459633682 0.965306728443579
-0.651434837311551 1.00572041021069
-0.702562126671878 1.06309953786652
-0.84939041212605 1.22788196697566
-0.919877863565758 1.3155396258317
-1.01500363000328 1.39269603786927
-1.07770928592273 1.47162034426061
-1.15006102133233 1.55281924046905
-1.08655519804241 1.48154793336416
-1.08233321719626 1.49818721679644
-1.17712956264214 1.58319771949081
-1.13997891917227 1.54150430016771
-1.24965678930977 1.66459356600549
-1.17078985882144 1.68770004171866
-1.09588716186294 1.64906781555047
-1.15939663149654 1.72034321487347
-1.15855223532731 1.72367107155993
-1.22152770922605 1.79434717821905
-1.22321650156451 1.78769146484613
-1.20570358752047 1.76803707394978
-1.14272446690464 1.69735687465349
-1.13681369372003 1.72065187145869
-1.16317648465575 1.80576412183822
-1.16233208848652 1.80909197852468
-1.15348982308392 1.7991684820583
-1.20779852283809 1.86011804255729
-1.20104335348425 1.88674089604895
-1.24633042170751 1.93756566108641
-1.28418667767339 1.98005097510978
-1.2732095274734 2.02331311203373
-1.35369791578959 2.11364361000827
-1.19590459714176 2.08251629609635
-1.17817227758793 2.15240128651195
-1.21315696194048 2.20285915119923
-1.26586500078531 2.31759389380416
0.494024075645405 1.61216208130993
0.385582167395091 1.73386425200165
0.331624450530386 1.79441991146908
0.589458533540667 1.86996027978588
0.535329199541392 1.93070854170878
0.541239972726004 1.95400353851398
0.626707967127153 1.92181100044264
0.67288001434814 1.86999304129068
0.681323976040442 1.90327160815526
0.635331067167972 1.95488852394473
0.630264690152591 1.93492138382599
0.613457616384344 1.95378362438939
0.966733993898981 2.07079687531944
0.940023956692592 2.10077301240263
0.980068840975228 2.12423953302807
0.964869709929083 2.06433811267184
0.990519049099931 2.03555237564206
1.02802432217634 1.99346096265023
0.982737253953081 2.04428572768769
1.33104965382685 2.11394056015311
1.28291907218073 1.92425272902503
1.24323245222691 1.76784346476153
1.25225408375781 1.7577186693
1.22270021783475 1.64124368527399
1.23154612995444 1.63131609617044
1.15069946568802 1.7220486800318
1.13381154230342 1.65549154630265
1.17274872302349 1.62889515422458
1.24609323576691 1.62494822983297
1.2915560234014 1.57392625843753
1.28817843872448 1.5606148316917
1.3509784213652 1.49013567533883
1.37827853403814 1.49813407703315
1.37658974169968 1.49147836366023
1.4217013182915 1.44085054934809
1.25535289143844 1.44294232468184
1.49183767285824 1.20512810969711
1.49099327668901 1.20180025301065
1.50001855493699 1.19167136491196
1.49832976259853 1.18501565153904
1.44278122646031 1.24735665545392
1.30535070394508 1.1826340014451
1.24219609169782 1.2535111514667
1.2388185070209 1.24019972472087
1.111418169281 1.20287390524738
1.13848283646734 1.17249977407639
1.1086612146149 1.17410457970239
1.11203879929182 1.18741600644822
1.10950561078413 1.17743243638884
1.07200421220458 1.21951950111082
1.0453949292436 -0.276202538669387
1.06117151611189 0.921149327769378
1.13493857916358 0.838362037838798
1.06276233538542 0.919363983321927
1.06445112772388 0.926019696694842
1.05388537197827 -0.506473066042678
0.855157097567957 0.796507333651844
0.838680568637736 -0.659280425890879
-0.776474761282706 -1.96558420342814
-0.717356225806359 -0.341739681219313
-0.741535678232861 -0.340438500435801
-0.744688386806524 -0.302556576343945
-0.867242588790462 0.0851006098285443
-0.911289934892973 0.134534059685508
-1.07177063578064 0.374495396944926
-1.07092623961141 0.377823253631383
-1.08555341579491 0.405960973759316
-1.15737502959313 0.486564925154651
-1.15568623725467 0.493220638527566
-1.21902021563023 0.56429908754432
0.282925406517275 0.488172383468273
0.296435745224959 0.541418090451594
0.242657280225254 0.601772579159277
0.195954884359907 0.654185737918872
0.197643676698367 0.660841451291787
0.340756215756101 0.792151023427673
0.277425998360918 0.863225251571851
0.271515225176306 0.839930254766648
0.226758277817614 0.890160075829138
0.153697055415132 0.972155215007699
0.152852659245902 0.968827358321241
0.116941852160089 1.00912933422844
0.0451202379884654 1.08973328604285
0.175553986292186 1.12794783577486
0.0766640585905501 1.23893001097835
0.0707532854059384 1.21563501417314
-0.00230429027946461 1.29762606071454
0.0122031350289874 1.29684536549048
0.00629236184437564 1.27355036868528
-0.0106904313350973 1.29260981560666
0.0447803468354431 1.10636641811889
0.0253592349431475 1.02982571433037
-0.0289494648110229 1.09077527482935
-0.0728580656109955 0.917726727133563
-0.126636416720805 0.97808108802491
-0.189966748005883 1.04915544398542
-0.262142991784051 1.13015738946855
-0.379672481328096 1.19897469624567
-0.388116443020399 1.16569612938109
-0.346010785190979 1.1184417971868
-0.352765954544821 1.09181894369514
-0.332422612996398 1.06898802098718
-0.333267009165628 1.06566016430072
-0.372187381730926 1.10933971496294
-0.32824121460533 1.08994835480136
-0.292860528757499 1.05024132328819
-0.249315745665786 0.972195301084066
-0.282152630516716 0.983394442888325
-0.285530215193637 0.970083016142495
-0.348154706202917 1.04036522177006
-0.110455355400327 -0.734883055107477
0.26083620370311 -0.592570946355732
-0.696874350563223 -1.30639212447539
-0.664787296132473 -1.17993357039
-0.560082171147924 -0.767279341269266
-0.622703015440124 -0.697001228278872
-0.646882775752433 -0.69570003092695
-0.658487821264234 -0.0460107832873405
-0.733197253550093 0.0250075921364162
-0.796706723183687 0.0962829914594121
-0.793329138506766 0.109594418205242
-0.865680987806266 0.190793442230019
-0.910792564771501 0.241421256961233
-0.920925318802264 0.201486976723743
-0.814758275641002 0.232591854131229
-0.961615228758483 0.318179289505328
-1.01450186250482 0.339053344364666
-1.06881056225899 0.400002904863651
-1.07809892012052 0.363396481312618
-1.12303135911065 0.413823253100419
-1.13400850931064 0.370561116176471
-1.152406401979 0.391208700768254
-1.10083958416361 0.406316774787096
-1.12501903659011 0.407617955570608
-1.180212715342 0.469560710184094
-1.17430194215739 0.492855706989297
-1.17359610150819 0.492063556237277
-1.16684093215434 0.518686409728938
-1.22577379133524 0.606203098815497
-1.21692765106236 0.59627525366021
-1.22283842424697 0.572980256855007
-1.25007858306475 0.603551338751305
-1.39593446602401 0.698349199188633
-1.34726981312383 0.660835860897008
-1.41024528702257 0.731511967556125
-1.38597858491345 0.738621638991936
-1.43162028311667 0.789844398117186
-1.43415347162436 0.779860828057813
-1.4329138633935 0.778469640693657
-1.43460265573196 0.771813927320742
-1.51018594187757 0.8144422207884
-1.48288582617129 0.822440623371433
-1.5458651745669 0.893121078300393
-1.54755396690536 0.886465364927478
-1.55692658169914 0.896984061839631
-1.5586153740376 0.890328348466716
-1.58621403658539 0.921301771882509
-1.52972313121299 0.870729682474451
-1.57888819152992 0.873375426082542
-1.63196092977031 0.932937891854542
-1.63702730678569 0.912970751735797
-1.59209486816897 0.862543980367065
-1.56479475549604 0.870542382061387
-1.60955170248132 0.920772202704807
-1.60786291014286 0.927427916077722
-1.62180625056539 -0.518376273405628
-1.16580280539834 -0.120247728342055
-1.15387614933221 -1.38359940834693
-1.19734287630578 -0.605316969947639
-1.09729273388223 -1.60186050675922
-1.28851999664284 -0.711932416174938
-1.17355218856852 -1.64968381821462
-1.30318993995684 -0.627597301795634
-1.19046305136461 -0.183328434153553
-1.17541748677574 -1.61447850856967
-0.137240670062458 -0.497272447643533
-0.227460176902441 -0.396020911237345
-0.179062868925692 -0.159601861096704
-0.278128402148659 -0.0484226073515653
-0.276439609810199 -0.0417668939786503
-0.361339462913377 0.0385401540546907
-0.433695072819851 0.119743398532974
-0.497025290215034 0.190817626677152
-0.495336497876574 0.197473340050067
-0.51444000341435 0.218912819761197
-0.56874870354193 0.279862380679252
-0.612975301509443 0.329497001295964
-0.609597716832522 0.342808428041794
-0.606295298445923 0.446426368700042
-0.602917713769002 0.459737795445872
-0.681880462019572 0.512187259532575
-0.683569254358033 0.50553154615966
-0.719480061443845 0.545833522066863
-0.757157179434615 0.588117793146829
-0.765601141126918 0.554839226282254
-0.85582429468398 0.656094855325611
-0.899341405658615 0.704933232972204
-0.989740050473705 0.806385812321803
-0.978762900273712 0.849647949245751
-0.872595854079107 0.880752827541948
-0.871458695041629 0.832112520411129
-0.925946533144316 0.893263124272596
-0.970703480129599 0.943492944916015
-0.954659952914224 1.00672222195871
-1.02683254997531 1.08772007480467
-1.04540926569838 1.0145072277026
-1.10803375670766 1.08478943333017
-1.15296596754459 1.13521594906623
-1.2205221545461 1.18965537028336
-1.26651483563878 1.24127203044017
-1.3204689057864 1.30182359727043
-1.23991318599296 1.3315857854678
-1.25796009577185 1.35183946902803
-1.29745343685653 1.35396474364507
-1.29998662536422 1.3439811735857
0.134503105157523 0.0553749140331976
0.140413878342135 0.0786699108384004
0.0677072855461964 0.160267056348237
0.00490730290547936 0.230746212701113
-0.0427375764573417 0.27139058518929
-0.220054071374753 0.280932605071151
-0.283208683622015 0.351809755092751
-0.288275060637396 0.331842614974006
-0.275038209756789 0.355623112327419
-0.343588730283712 0.432555981591551
-0.406919061942199 0.503630337971135
-0.468834065585193 0.573116300209509
-0.465456480908272 0.58642772695534
-0.521710629915917 0.64956062598957
-0.53099898777745 0.612954202438537
-0.605149656790783 0.616944508914581
-0.612935098654713 0.625681953597383
-0.618001475670095 0.605714813478638
-0.681686436935126 0.677187163526946
-0.684219625442817 0.667203593467573
-0.747549956727895 0.738277949428087
-0.853867050343247 0.857595483427555
-0.856400238850937 0.847611913368183
-0.895893272049814 0.849737171416816
-0.914821514109352 0.870979956454376
-0.90975513709397 0.890947096573121
-0.973264606727564 0.962222495896117
-0.974953399066025 0.955566782523202
-0.984154168572039 0.965892620928143
-0.98837614941819 0.949253337495856
-0.99668829395622 0.958581889987265
-0.99499950161776 0.96523760336018
-1.11298099445054 1.02961361963542
-1.08871370993999 1.03672346170351
-1.13347042914548 1.08695302671426
-1.12924844829933 1.10359231014655
-1.12871832706135 1.10299736575251
-1.12956272323058 1.09966950906606
-1.13858435476149 1.10979430452758
-1.13773995859226 1.11312216121404
-1.19657673894741 1.11628837385655
-1.20577750882684 1.12661421268057
-1.20915509350376 1.11330278593474
-1.19093269209342 1.0928521516492
-1.1875551074165 1.10616357839503
-1.17004219337246 1.08650918749867
-1.24503725774904 1.08717163724489
-1.25813620200234 -0.355304695552003
-1.28555234186352 -0.506318767698651
-1.18422480155589 -0.106975965323747
-1.23976946319725 -0.0446393096787068
-1.30150897558221 0.0246497022534258
-1.29982018324375 0.0313054156263409
-1.37235117051836 0.11270548259453
-1.47318677487985 0.225871251546868
-1.47403117104908 0.222543394860411
-1.55398921034751 0.312278692808241
-1.59910078731274 0.362906507539455
-1.6442087175609 0.413530229633499
-1.71835907868843 0.417520519541133
-1.78381399720209 0.490979256980304
-1.75651388452915 0.498977658674626
-1.7995008742658 0.547221091927183
-1.78767932789658 0.593811085537588
-1.8692318328122 0.685335820150971
-1.92354053293978 0.746285381069026
-1.995362146738 0.826889332464361
-1.87459641634997 0.798680562602024
-2.00470025635245 0.875951531158204
-2.00132267167553 0.889262957904035
-2.07455961348924 0.97145530344058
-1.99271082776509 0.926051773620384
-1.32450951625358 0.775525338324081
-1.3473082128228 0.685673207789727
-0.669931202900327 0.90327438350735
-0.651708801489996 0.88282374922181
-0.633976481936161 0.952708739637418
-0.697485951943165 1.02398413937948
-0.719440252343151 0.937459865531588
-0.766318139839936 0.990069975016495
-0.886581594459472 1.06518215209782
-0.931693171051299 1.11580996640996
-0.958713848466666 1.00931855244332
-0.982356941205113 0.91613856522251
-0.800356375085999 0.969461188973359
-0.861741030084632 1.0383519516041
-0.80773995580569 1.03544596519459
-0.804362371128769 1.04875739194042
-0.840624161104045 1.08945326887917
-0.847379330457887 1.06283041538751
-0.838357926706769 1.05270587555866
-0.810492853122171 1.16252514621176
-0.85542893845597 1.21295601021766
-0.89089357756364 1.07318602938644
-0.937061978067548 1.12499989590123
-0.861007674377818 1.23661581293863
-0.923101816369329 1.30630281853949
-0.836399963235562 1.41295587659344
-0.800090927958662 1.55605371411112
-0.82880039771249 1.44290658677156
-0.860887452143239 1.31644803268618
-0.89719648742014 1.1733501951685
-0.91541888883047 1.19380082945404
-0.892620192261254 1.2836529599884
-0.871510288030498 1.36684937714983
-0.84195642210744 1.48332436117585
-0.899375361615096 1.25703010649674
-0.880798645892031 1.3302429535988
-0.928128820766489 1.28074852387574
-0.89688616250497 1.40387922127467
-0.920529255243417 1.31069923405385
-0.940794763304943 1.23083067357887
-1.00270976694794 1.30031663581725
-0.789053093190698 1.31511763600708
-0.735453880429405 1.25496431847822
-0.74980861530632 1.19839075480844
-0.722027723134759 1.1287332691689
-0.388035223865835 0.753900210514511
-0.658872883107709 1.05785586351463
-0.58669663932954 0.976853918031496
-0.602875390641668 1.00356201596949
-0.526290770017251 0.981557666522212
-0.533890335540324 0.951606956344094
-0.597045175567374 1.02248436199837
-0.552288228582092 0.972254541354946
-0.54806624773594 0.988893824787234
-0.574776284942329 1.01886996187043
-0.57815386961925 1.0055585351246
-0.569132238088343 0.995433739663066
-0.623440937842513 1.05638330016205
-0.626818522519434 1.04307187341622
-0.63967452986047 1.07408083870487
-0.63883013369124 1.07740869539133
-0.620787098409215 1.05715936010094
-0.67651089802568 1.1196970586894
-0.67819969036414 1.11304134531648
-0.622475890747675 1.05050364672803
-0.676429733115512 1.11105495792562
-0.674740940777051 1.11771067129853
-0.672749225678292 1.15767271661707
-0.626756316805822 1.1060558008276
-0.627600712975052 1.10272794414114
-0.633645014047247 1.07516763883886
-0.635333806385707 1.06851192546594
-0.572182840855526 0.997638868081514
-0.626312402634589 1.05838738563709
-0.624623610296128 1.06504309901
-0.560951124670751 1.06161666017786
-0.542553231628983 1.040969075167
-0.540020043121292 1.05095264522638
-0.567320158827569 1.04295424264335
-0.558298527296662 1.03282944718182
-0.561676111973583 1.01951802043599
-0.598117040297376 1.06041494073723
-0.597272644128146 1.06374279742368
-0.648839458910198 1.04863472429355
-0.657510107178231 1.05836561830446
-0.656665711009001 1.06169347499091
-0.631680102312593 1.06034891212296
-0.490036067115595 0.888558146189969
-0.490880463284826 0.885230289503511
-0.546249633294747 0.94736999442324
-0.597816451110139 0.932261920404398
-0.596972054940909 0.935589777090855
-0.567516037481356 0.933533931046041
-0.549028575452035 0.912785824563483
-0.527507276766894 -0.393248384088651
-0.868467213137313 -0.374098066125369
-0.87748884466822 -0.36397327066384
-0.82471408409133 -0.155982227760244
-0.887866872980051 -0.085107124057229
-1.0061022902845 0.0269182910796146
-1.0515648501392 0.0779400068423824
-1.10013964659563 0.162522724601092
-1.16382460786066 0.2339950746494
-1.22084574836093 0.28516223626783
-1.27995409917327 0.372875876079702
-1.40948231489253 0.45753054819752
-1.40694912638484 0.467514118256892
-1.45170607337012 0.517743938900312
-1.50852792487922 0.520801721184337
-1.59892657006772 0.622254300953007
-1.57415964590247 0.620269132587956
-1.61593057392879 0.688525331809719
-1.65078091075885 0.727637163296179
-1.59921409294346 0.742745237315021
-1.60428046995884 0.722778097196276
-1.65009788719987 0.774198062260439
-1.80215943491824 0.897489251724462
-1.86548976620331 0.968563607684976
-1.92935409359665 1.04023725672844
-1.93019848976588 1.03690940004198
-1.97389109237195 1.08594472841388
-2.03687021298778 1.15662492771017
-2.08144779384475 1.20665344935844
-2.12944741670401 1.24769594333168
-2.1844617293276 1.30943739895001
-2.22974902570406 1.36026242003921
-2.29325849533766 1.4315378193622
-2.36561023037386 1.51273671515157
-2.41360597873625 1.55377486085497
-2.49190564135111 1.58533901985842
-2.53719270994779 1.63616378531494
-2.58724272089759 1.70943592713417
-2.6595944563072 1.79063482334261
-2.65368368312258 1.81392982014781
-2.599374982995 1.75298025922976
-2.6019081715027 1.74299668917039
-1.6558245526447 0.651994956502357
-1.70093225473966 0.702618422544659
-1.70177665090889 0.699290565858201
-1.77203990860755 0.743801902849036
-1.81555724736198 0.792640536128301
-1.80964647417737 0.815935532933503
-1.87280108642463 0.886812682955103
-1.91790901667278 0.937436405049147
-1.91030945114971 0.967387115227265
-1.96444265927245 1.02813972500094
-1.9771086018109 0.978221874704075
-1.98648486332176 0.988744664253398
-1.98057409013715 1.0120396610586
-2.00088496925842 1.06917785456175
-1.50926349928764 0.543583943102848
-1.61770153341449 0.665281765943804
-1.86979031635172 0.948195932482441
-2.10524751752555 1.21244480960206
-2.26241441770857 1.22090250941739
-2.10771396729574 1.2662267305852
-2.43726329920268 1.01184950756704
-2.41405320817908 -0.287528987712183
-1.15521889484922 -0.379256395724474
-1.08325338623938 -0.114952031909143
-1.02625664481634 0.109678294426741
-1.08905662745706 0.180157450779617
-1.14141987833116 0.238923673162426
-1.1969681866896 0.301264421444637
-1.19021301733576 0.327887274936297
-1.23550019944892 0.378712167790088
-1.30820667835496 0.46030918548359
-1.22933974786663 0.483415661196754
-1.32736798910287 0.560676099773855
-1.37212470830837 0.610905664784603
-1.4179421255494 0.662325629848767
-1.45847314167245 0.502588508898806
-1.00208744423122 0.829192372157479
-1.0654177755163 0.900266728117993
-1.07355693325377 0.89319396461208
-1.09720002599221 0.800013977391268
-1.14284172419543 0.851236736516518
-1.22182809928497 0.855487269225568
-1.2082628363892 0.867275208402091
-1.21079602489689 0.857291638342718
-1.23715507921382 0.886873874394355
-1.21204397790213 0.897311403405333
-1.22195058805735 0.908429392562294
-1.22026179571889 0.915085105935209
-1.28235229099332 0.984768018898895
-1.32746386795855 1.03539583363011
-1.22129682479729 1.0665007110376
-1.22298561713575 1.05984499766468
-1.28631594879424 1.13091935404427
-1.25165862086559 1.12905432218526
-1.26050453298527 1.13898191128881
-1.25966013681604 1.14230976797527
-1.76596161737004 0.813890038432034
-1.89156212535166 1.04891008140772
-2.11781832886628 1.30283286407066
-2.03895139837796 1.32593933978382
-2.03641820987027 1.33592290984319
-1.99077651204046 1.28470015113701
-1.92674033973276 1.21283364400541
-1.93856188610199 1.166243650395
-1.96598141067466 1.19701603086738
-1.94993788345929 1.26024530791008
-0.801803457553721 0.323642105634556
-0.820731585723364 0.34488476285578
-0.800466077661839 0.42475332333076
-0.692383368000368 0.850718979197324
-0.72978254516632 0.940055419318642
-0.816755350597035 0.597286180613516
-0.848842405027784 0.47082762652813
-0.948083315618885 0.582203702763175
-1.00145971592791 0.599351907267331
-1.06479369430347 0.670430356284085
-1.14288071126625 0.728137304962012
-1.06401378077793 0.751243780675176
-1.12443529260444 0.802691580077714
-1.13034606578905 0.779396583272511
-1.13919220568852 0.789324428008729
-0.790456587796432 2.16372923951569
-0.867296639196384 1.86089428104805
-0.921605111170766 1.92184358591437
-0.488429876355652 3.62903406606708
-1.15888043472446 0.9867158570198
-1.19665885720344 0.92650168786024
-1.14509204242139 0.941609760990373
-1.19293330087008 1.01166308933615
-0.671940864455024 3.06495066488045
-1.13804754987012 1.22797377395589
-0.502217234439745 3.73384985885841
-1.16084624643933 1.13812164342154
-1.21653612607385 1.00822352637071
-1.17684950612003 1.16463279063421
-1.10760902024315 1.43751703892373
-0.552030803945198 3.91374428494107
-0.074946968330111 5.79398331278957
-0.00117625893475198 5.71119193064089
-0.126991288150058 5.21534128435872
-0.669938024965103 3.07552943496653
-0.757755226565048 2.72943233957494
-1.11155722147252 1.33506038794924
-1.18320311623292 1.41546713340566
-1.23555567872519 1.20914001884529
-1.27305730471112 1.25122733878088
-1.17181387573819 1.36252201668517
-1.19617652563194 1.21456800235189
-1.19422572686234 1.24338070956225
-1.24800430575194 1.30373532608627
-1.29571268931345 1.11571142330142
-1.25078025069673 1.06528465193269
-1.14286869109077 0.944177680848601
-1.15975661447538 0.87762054711945
-1.24059963239812 0.968349038762712
-1.2456660094135 0.948381898643967
-1.2189561999869 0.918406017193447
-1.19397059209648 0.917061454368868
-1.18805981891187 0.94035645117407
-1.19690208468788 0.950279948059515
-1.18774692526939 0.944420461095064
-1.05259520759248 0.792742408952816
-1.06103916928478 0.759463842088241
-1.00690596078864 0.698711231895498
-1.05236852064334 0.749732947658266
-1.14919620956351 0.860893323507236
-1.20558914187097 0.919906470735661
-1.16790837716312 0.877618107018525
-1.17466354651696 0.850995253526865
-1.19253109054096 0.871047638511009
-1.18915350586404 0.884359065256839
-1.26726737716294 0.955662315443248
-1.26557858482447 0.962318028816163
-1.22100100359409 0.912289506748827
-1.22522298444024 0.895650223316539
-1.24308688174716 0.915698515663513
-1.2167317019271 0.886120627881717
-1.27015542305696 0.946076994685271
-1.26931102688773 0.949404851371728
-1.31406774609322 0.999634416382476
-1.26028939535682 0.939280055910199
-1.26113379152605 0.935952199223742
-1.03641362701522 -0.171083686722742
-0.92400428566628 -1.78566626146967
-0.876707296559157 -0.208411732871245
-0.930661252816889 -0.14786029385732
-0.871131322886157 0.0867536025379359
-0.943662424050658 0.168153797322461
-0.988419257519455 0.218383490568615
-0.984197276673304 0.235022774000902
-1.029659836528 0.28604448976367
-1.09369954128947 0.357914961297038
-1.08753920359709 0.46261858252004
-1.10104954230477 0.409372875536719
-1.14598198092149 0.459799646905451
-1.19474882724383 0.519696814313443
-1.19981520425921 0.499729674194698
-1.26327708116176 0.481166045454726
-1.23878959225408 0.577673889361994
-1.2843400120011 0.628794208513289
-1.23277319418571 0.643902282532131
-1.22010725164726 0.693820132828994
-1.30219343700391 0.691882685049924
-1.36516891090266 0.762558791709043
-1.39418437648519 0.764120215250597
-1.43629003431461 0.811374547444892
-1.43797882665307 0.804718834071977
-1.47424061662835 0.845414711010733
-1.52667155605453 0.835848810741377
-1.46917757103624 0.771324468710319
-1.47510474127248 0.850956883871509
-1.48017111828786 0.830989743752764
-1.5618983769223 0.938211626077496
-1.17916851520432 0.39856171227746
-1.15186839949804 0.406560114860493
-1.13413607994421 0.476445105276101
-1.11326261715781 0.453019238174107
-1.07063048480748 0.405174054222946
-1.04445420356135 0.50833761150313
-0.978644427661354 0.434480624762563
-0.928766405217763 0.44293298451978
-0.855884320790387 0.361138888284632
-0.866362196292536 0.361702739360121
-0.797191871650184 0.28407427641391
-0.809857814188637 0.234156426117047
-0.86098498965907 0.291535425956535
-0.838186293089853 0.381387556490889
-0.795374908501121 0.33334120136091
-0.774265004270365 0.416537618522348
-0.754843892378069 0.493078322310872
-0.780175777454977 0.393242621717146
-0.853462942329085 0.330124144261262
-0.807645525088052 0.278704179197098
-0.817906879113121 0.290220290258189
-0.833950406328496 0.226991013215496
-0.80665029062222 0.234989415798528
-0.842561097708032 0.27529139170573
-0.813986346974633 0.157712413978406
-0.886162705016105 0.238714487696941
-0.842111598306621 0.189276817386471
-0.875624440981495 0.329499738333729
-0.899803892602013 0.330800919073868
-0.617419056499596 -0.0213051164021713
-0.642842366058207 0.058533018257462
-0.669863043473575 -0.047958395709179
-0.87765396847773 0.106874702649432
-0.894541891862335 0.0403175689202811
-0.930628190206175 0.0808164951337257
-0.938227755729247 0.0508657849556079
-1.01146823037014 0.133062095312987
-1.00217987250861 0.16966851886402
-1.01102225217451 0.179592143565801
-1.10900948961254 0.25253138700057
-1.10816509344331 0.255859243687027
-1.18052070334978 0.33706248816531
-1.18727587270363 0.31043963467365
-1.1961220126031 0.320367479409867
-1.25113632522668 0.3821089350282
-1.24860313671899 0.392092505087572
-1.29353557533571 0.442519276456304
-1.33882264393239 0.49334404191283
-1.34979979413238 0.450081904988882
-1.40375751099708 0.510637564456313
-1.40859352415312 0.510897807214356
-1.45334659664153 0.561123279587934
-1.44996901196461 0.574434706333764
-1.51245859417095 0.648841012036975
-1.55809664528367 0.700059678105985
-1.56231862612983 0.683420394673697
-1.54445472882291 0.663372102326723
-1.59361978994582 0.666017845978187
-1.59108660143813 0.67600141603756
-1.61744178125818 0.705579303819355
-1.54526918419709 0.624581450973396
-1.55033556121247 0.604614310854651
-1.54255011934854 0.595876866171849
-1.51837066692204 0.594575685388338
-1.51245989373743 0.61787068219354
-1.51210503597769 0.617472432473075
-1.51548262065461 0.604161005727245
-1.46170426991821 0.543806645254968
-1.46339306225667 0.537150931882053
-1.41793050240197 0.486129216119285
-1.41624171006351 0.4927849294922
-1.4422459069941 0.521968916242442
-1.39308084667717 0.51932317263435
-1.39561403518486 0.509339602574978
-1.3690794892365 0.479560415798028
-1.11681521466783 0.196449298534077
-0.644705774383385 -0.21865404091319
-0.635684142852477 -0.228778836374719
-0.636528539021708 -0.232106693061177
-0.599198757576732 -0.274001155327689
-0.671466464207287 -0.239927123530692
-0.665555691022675 -0.216632126725489
-0.719688785255514 -0.155879644768152
-0.742920483539577 -1.63829025780253
};
\addlegendentry{Occupied (43.5\%)} %(43.5\%)
\end{axis}
\end{tikzpicture}
% \end{adjustbox}
\vskip-3mm
\caption{An illustration of the complex class separation of IoT data using PCA.}
\label{fig:pca}
\end{figure}

%An illustration of the data complexity using two PCA components
